MolCap-Arena: A Comprehensive Captioning Benchmark on Language-Enhanced Molecular Property Prediction

Bridging biomolecular modeling with natural language information, particularly through large language models (LLMs), has recently emerged as a promising interdisciplinary research area. LLMs, having been trained on large corpora of scientific documents, demonstrate significant potential in understanding and reasoning about biomolecules by providing enriched contextual and domain knowledge. However, the extent to which LLM-driven insights can improve performance on complex predictive tasks (e.g., toxicity) remains unclear. Further, the extent to which relevant knowledge can be extracted from LLMs also remains unknown. In this study, we present Molecule Caption Arena: the first comprehensive benchmark of LLM-augmented molecular property prediction. We evaluate over twenty LLMs, including both general-purpose and domain-specific molecule captioners, across diverse prediction tasks. To this goal, we introduce a novel, battle-based rating system. Our findings confirm the ability of LLM-extracted knowledge to enhance state-of-the-art molecular representations, with notable model-, prompt-, and dataset-specific variations. Code, resources, and data are available at github.com/Genentech/molcap-arena.

==> (inline-0) <==
\begin{tabular}{l|HcHHHHccccccccc}
\hline
 & lower & Rating & upper & error\_y & error\_y\_minus & rating\_rounded & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\hline
 & \multicolumn{15}{c}{Pearson Correlations} \\
Rating & 0.999 & 1.000 & 0.999 & -0.084 & -0.054 & 1.000 & 0.649 & -0.570 & -0.734 & 0.585 & 0.696 & 0.686 & 0.703 & -0.641 & -0.624 \\
ROC-AUC & 0.643 & 0.649 & 0.651 & 0.016 & 0.054 & 0.649 & 1.000 & -0.840 & -0.342 & 0.922 & 0.164 & 0.173 & 0.180 & -0.136 & -0.135 \\
BCE Loss & -0.569 & -0.570 & -0.570 & 0.034 & 0.038 & -0.570 & -0.840 & 1.000 & 0.303 & -0.741 & -0.148 & -0.146 & -0.150 & 0.077 & 0.073 \\
Avg. Error & -0.734 & -0.734 & -0.731 & 0.098 & 0.061 & -0.734 & -0.342 & 0.303 & 1.000 & -0.283 & -0.853 & -0.845 & -0.921 & 0.931 & 0.952 \\
AP & 0.580 & 0.585 & 0.587 & -0.002 & 0.067 & 0.585 & 0.922 & -0.741 & -0.283 & 1.000 & 0.132 & 0.119 & 0.150 & -0.104 & -0.105 \\
Pearson R & 0.701 & 0.696 & 0.695 & -0.070 & -0.143 & 0.696 & 0.164 & -0.148 & -0.853 & 0.132 & 1.000 & 0.958 & 0.955 & -0.883 & -0.865 \\
Spearman R & 0.690 & 0.686 & 0.687 & -0.038 & -0.132 & 0.686 & 0.173 & -0.146 & -0.845 & 0.119 & 0.958 & 1.000 & 0.927 & -0.870 & -0.858 \\
$R^2$ & 0.705 & 0.703 & 0.700 & -0.086 & -0.107 & 0.703 & 0.180 & -0.150 & -0.921 & 0.150 & 0.955 & 0.927 & 1.000 & -0.960 & -0.943 \\
MSE & -0.643 & -0.641 & -0.639 & 0.082 & 0.095 & -0.641 & -0.136 & 0.077 & 0.931 & -0.104 & -0.883 & -0.870 & -0.960 & 1.000 & 0.977 \\
MAE & -0.625 & -0.624 & -0.621 & 0.081 & 0.069 & -0.624 & -0.135 & 0.073 & 0.952 & -0.105 & -0.865 & -0.858 & -0.943 & 0.977 & 1.000 \\

\hline
 & \multicolumn{15}{c}{Spearman Correlations} \\
Rating & 0.996 & 1.000 & 0.997 & -0.080 & -0.027 & 1.000 & 0.417 & -0.250 & -0.719 & 0.385 & 0.736 & 0.702 & 0.757 & -0.712 & -0.681 \\
ROC-AUC & 0.403 & 0.417 & 0.421 & -0.053 & 0.121 & 0.417 & 1.000 & -0.706 & -0.218 & 0.770 & 0.077 & 0.074 & 0.128 & -0.110 & -0.111 \\
BCE Loss & -0.256 & -0.250 & -0.258 & -0.004 & 0.010 & -0.250 & -0.706 & 1.000 & 0.096 & -0.577 & -0.013 & -0.015 & -0.044 & -0.010 & -0.041 \\
Avg. Error & -0.716 & -0.719 & -0.714 & 0.079 & 0.023 & -0.719 & -0.218 & 0.096 & 1.000 & -0.170 & -0.837 & -0.803 & -0.921 & 0.947 & 0.964 \\
AP & 0.367 & 0.385 & 0.374 & -0.101 & 0.232 & 0.385 & 0.770 & -0.577 & -0.170 & 1.000 & 0.063 & 0.062 & 0.080 & -0.068 & -0.051 \\
Pearson R & 0.752 & 0.736 & 0.735 & -0.086 & -0.135 & 0.736 & 0.077 & -0.013 & -0.837 & 0.063 & 1.000 & 0.950 & 0.950 & -0.854 & -0.843 \\
Spearman R & 0.715 & 0.702 & 0.701 & -0.033 & -0.113 & 0.702 & 0.074 & -0.015 & -0.803 & 0.062 & 0.950 & 1.000 & 0.905 & -0.826 & -0.811 \\
$R^2$ & 0.761 & 0.757 & 0.756 & -0.076 & -0.078 & 0.757 & 0.128 & -0.044 & -0.921 & 0.080 & 0.950 & 0.905 & 1.000 & -0.943 & -0.931 \\
MSE & -0.708 & -0.712 & -0.707 & 0.063 & 0.053 & -0.712 & -0.110 & -0.010 & 0.947 & -0.068 & -0.854 & -0.826 & -0.943 & 1.000 & 0.972 \\
MAE & -0.674 & -0.681 & -0.676 & 0.073 & 0.030 & -0.681 & -0.111 & -0.041 & 0.964 & -0.051 & -0.843 & -0.811 & -0.931 & 0.972 & 1.000 \\

\end{tabular}
\begin{tabular}{l|HcHHHHcccccccccc}
\hline
model & lower & Rating & upper & & 95\% CI & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
Llama3-8B-Task & 1014.877 & 1016.014 & 1016.709 & +1& -1 & 1016.010 & 85.414 & 0.344 & 0.477 & 72.182 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
Llama3-8B-Quant & 1007.523 & 1008.241 & 1008.986 & +1& -1 & 1008.240 & 85.397 & 0.344 & 0.476 & 72.154 & 0.650 & 0.654 & 0.405 & 1.064 & 0.747 \\
Llama3-8B-Drug & 1005.890 & 1006.850 & 1007.601 & 0.751 & 0.960 & 1006.850 & 85.375 & 0.344 & 0.474 & 72.148 & 0.654 & 0.658 & 0.408 & 1.057 & 0.745 \\
Llama3-8B-Frags-Bio & 1002.799 & 1003.334 & 1004.306 & 0.971 & 0.535 & 1003.330 & 85.338 & 0.344 & 0.477 & 72.102 & 0.652 & 0.657 & 0.405 & 1.071 & 0.750 \\
Llama3-8B-Frags-Quant & 999.117 & 1000.260 & 1000.903 & 0.643 & 1.143 & 1000.260 & 85.375 & 0.344 & 0.476 & 72.171 & 0.655 & 0.660 & 0.407 & 1.064 & 0.748 \\
Llama3-8B-Frags-Chem & 998.362 & 998.747 & 1000.296 & 1.548 & 0.385 & 998.750 & 85.336 & 0.344 & 0.476 & 72.086 & 0.654 & 0.659 & 0.406 & 1.065 & 0.749 \\
Llama3-8B-Generic & 996.386 & 997.181 & 997.714 & 0.534 & 0.795 & 997.180 & 85.349 & 0.344 & 0.476 & 72.227 & 0.650 & 0.656 & 0.405 & 1.062 & 0.747 \\
Llama3-8B-Frags-Drug & 995.857 & 996.343 & 997.476 & 1.133 & 0.486 & 996.340 & 85.352 & 0.343 & 0.477 & 72.144 & 0.652 & 0.656 & 0.406 & 1.064 & 0.748 \\
Llama3-8B-Frags-Generic & 992.423 & 993.134 & 993.688 & 0.554 & 0.710 & 993.130 & 85.271 & 0.347 & 0.477 & 72.035 & 0.652 & 0.658 & 0.404 & 1.069 & 0.749 \\
Llama3-8B-Bio & 990.377 & 990.846 & 991.995 & 1.149 & 0.469 & 990.850 & 85.456 & 0.343 & 0.474 & 72.265 & 0.650 & 0.656 & 0.405 & 1.064 & 0.746 \\
Llama3-8B-Chem & 987.773 & 988.814 & 989.809 & 0.995 & 1.041 & 988.810 & 85.359 & 0.344 & 0.475 & 72.083 & 0.651 & 0.656 & 0.405 & 1.059 & 0.746 \\
GNN & NaN & NaN & NaN & NaN & NaN &NaN & 85.336 & 0.345 & 0.479 & 72.111 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HcHHHcccccccccc}
\hline
model & lower & Rating & upper & & & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5\_plus & 1049.056 & 1050.550 & 1052.430 & 1.879 & 1.495 & 1050.550 & 87.359 & 74.907 & 0.335 & 0.471 & 0.654 & 0.660 & 0.408 & 1.057 & 0.744 \\
BioT5 & 1045.109 & 1046.186 & 1049.349 & 3.163 & 1.076 & 1046.190 & 87.371 & 74.631 & 0.334 & 0.472 & 0.654 & 0.658 & 0.409 & 1.057 & 0.744 \\
LlaSMol & 1025.038 & 1029.055 & 1032.914 & 3.859 & 4.017 & 1029.060 & 86.522 & 73.271 & 0.340 & 0.473 & 0.655 & 0.661 & 0.409 & 1.054 & 0.746 \\
TextChemT5 & 1020.317 & 1021.741 & 1024.724 & 2.983 & 1.425 & 1021.740 & 87.074 & 75.295 & 0.341 & 0.475 & 0.652 & 0.657 & 0.407 & 1.057 & 0.746 \\
MolT5 & 1006.964 & 1007.849 & 1011.594 & 3.746 & 0.885 & 1007.850 & 86.406 & 75.251 & 0.340 & 0.475 & 0.652 & 0.655 & 0.406 & 1.064 & 0.748 \\
Llama3-8B-Task & 994.631 & 996.769 & 1000.282 & 3.513 & 2.138 & 996.770 & 85.414 & 72.182 & 0.344 & 0.477 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
General LLM & 989.009 & 989.696 & 990.652 & 0.956 & 0.687 & 989.700 & 85.375 & 72.173 & 0.344 & 0.475 & 0.652 & 0.657 & 0.407 & 1.058 & 0.745 \\
ChemDFM & 985.782 & 986.671 & 989.114 & 2.443 & 0.888 & 986.670 & 86.052 & 72.614 & 0.344 & 0.477 & 0.648 & 0.653 & 0.401 & 1.073 & 0.751 \\
ChemLLM & 981.978 & 985.198 & 987.454 & 2.256 & 3.220 & 985.200 & 85.810 & 72.849 & 0.342 & 0.475 & 0.650 & 0.654 & 0.405 & 1.063 & 0.747 \\
3D-MoLM & 982.444 & 984.770 & 986.946 & 2.176 & 2.326 & 984.770 & 86.032 & 73.161 & 0.341 & 0.475 & 0.651 & 0.655 & 0.406 & 1.062 & 0.748 \\
General LLM Frags & 983.624 & 984.129 & 985.195 & 1.066 & 0.505 & 984.130 & 85.422 & 72.208 & 0.344 & 0.477 & 0.651 & 0.655 & 0.404 & 1.068 & 0.749 \\
MolInstructions\_molecule & 978.495 & 980.785 & 982.367 & 1.582 & 2.290 & 980.790 & 85.747 & 72.594 & 0.342 & 0.477 & 0.650 & 0.654 & 0.402 & 1.070 & 0.750 \\
MolT5\_LPM24 & 967.437 & 970.002 & 971.891 & 1.889 & 2.566 & 970.000 & 85.385 & 72.140 & 0.343 & 0.477 & 0.649 & 0.653 & 0.402 & 1.071 & 0.750 \\
BlankCaption & 961.925 & 965.519 & 966.757 & 1.238 & 3.594 & 965.520 & 85.336 & 72.127 & 0.344 & 0.478 & 0.647 & 0.651 & 0.399 & 1.079 & 0.753 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 85.336 & 72.111 & 0.345 & 0.479 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HcHHHcccccccccc}
\hline
model & lower & Rating & upper & 95\% CI & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5\_plus & 1054.849 & 1056.357 & 1057.592 & 1.235 & 1.508 & 1056.360 & 87.359 & 74.907 & 0.335 & 0.471 & 0.654 & 0.660 & 0.408 & 1.057 & 0.744 \\
BioT5 & 1048.641 & 1050.576 & 1053.647 & 3.071 & 1.935 & 1050.580 & 87.371 & 74.631 & 0.334 & 0.472 & 0.654 & 0.658 & 0.409 & 1.057 & 0.744 \\
LlaSMol & 1029.386 & 1033.410 & 1035.777 & 2.367 & 4.024 & 1033.410 & 86.522 & 73.271 & 0.340 & 0.473 & 0.655 & 0.661 & 0.409 & 1.054 & 0.746 \\
TextChemT5 & 1024.225 & 1026.785 & 1029.894 & 3.108 & 2.560 & 1026.790 & 87.074 & 75.295 & 0.341 & 0.475 & 0.652 & 0.657 & 0.407 & 1.057 & 0.746 \\
GPT-4o-Generic & 1025.020 & 1025.770 & 1027.645 & 1.874 & 0.750 & 1025.770 & 85.685 & 72.388 & 0.341 & 0.472 & 0.657 & 0.662 & 0.412 & 1.049 & 0.742 \\
Llama3.1-405B-Generic & 1011.663 & 1014.464 & 1017.015 & 2.551 & 2.801 & 1014.460 & 85.469 & 72.048 & 0.342 & 0.471 & 0.658 & 0.663 & 0.416 & 1.038 & 0.738 \\
MolT5 & 1013.364 & 1014.026 & 1016.049 & 2.023 & 0.662 & 1014.030 & 86.406 & 75.251 & 0.340 & 0.475 & 0.652 & 0.655 & 0.406 & 1.064 & 0.748 \\
Gemma2-9B-Frags & 1009.584 & 1010.878 & 1011.990 & 1.112 & 1.294 & 1010.880 & 85.460 & 72.251 & 0.344 & 0.476 & 0.652 & 0.657 & 0.406 & 1.062 & 0.748 \\
Llama3.1-70B & 1009.702 & 1010.802 & 1012.121 & 1.319 & 1.100 & 1010.800 & 85.438 & 72.314 & 0.345 & 0.473 & 0.654 & 0.659 & 0.409 & 1.050 & 0.743 \\
GPT-4o-Frags-Generic & 1002.944 & 1006.475 & 1007.725 & 1.250 & 3.532 & 1006.480 & 85.510 & 72.210 & 0.343 & 0.475 & 0.654 & 0.658 & 0.408 & 1.054 & 0.745 \\
Llama3-70B & 1000.659 & 1002.011 & 1002.736 & 0.725 & 1.352 & 1002.010 & 85.315 & 72.129 & 0.344 & 0.474 & 0.654 & 0.658 & 0.408 & 1.056 & 0.745 \\
Llama3-8B-Task & 999.016 & 1000.806 & 1003.003 & 2.197 & 1.790 & 1000.810 & 85.414 & 72.182 & 0.344 & 0.477 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
MistralNeMo-12B-Frags & 998.287 & 1000.099 & 1001.230 & 1.131 & 1.812 & 1000.100 & 85.482 & 72.200 & 0.344 & 0.474 & 0.653 & 0.658 & 0.408 & 1.053 & 0.744 \\
Llama3.1-405B-Frags-Generic & 996.068 & 998.131 & 1001.062 & 2.931 & 2.064 & 998.130 & 85.482 & 72.682 & 0.344 & 0.476 & 0.653 & 0.657 & 0.405 & 1.065 & 0.749 \\
Gemma2-27B & 996.233 & 997.516 & 998.688 & 1.171 & 1.284 & 997.520 & 85.301 & 72.114 & 0.344 & 0.474 & 0.653 & 0.658 & 0.408 & 1.052 & 0.743 \\
ChemDFM & 988.089 & 991.535 & 992.593 & 1.058 & 3.446 & 991.540 & 86.052 & 72.614 & 0.344 & 0.477 & 0.648 & 0.653 & 0.401 & 1.073 & 0.751 \\
ChemLLM & 987.330 & 989.602 & 990.492 & 0.890 & 2.272 & 989.600 & 85.810 & 72.849 & 0.342 & 0.475 & 0.650 & 0.654 & 0.405 & 1.063 & 0.747 \\
3D-MoLM & 987.141 & 988.825 & 990.396 & 1.570 & 1.685 & 988.830 & 86.032 & 73.161 & 0.341 & 0.475 & 0.651 & 0.655 & 0.406 & 1.062 & 0.748 \\
Llama3.1-70B-Frags & 987.013 & 987.628 & 989.076 & 1.448 & 0.616 & 987.630 & 85.398 & 72.187 & 0.343 & 0.477 & 0.650 & 0.655 & 0.403 & 1.071 & 0.750 \\
Gemma2-9B & 986.227 & 987.148 & 988.322 & 1.173 & 0.921 & 987.150 & 85.371 & 72.142 & 0.344 & 0.476 & 0.651 & 0.655 & 0.405 & 1.063 & 0.747 \\
Llama3-8B-Frags & 985.862 & 986.804 & 988.014 & 1.210 & 0.942 & 986.800 & 85.334 & 72.108 & 0.344 & 0.477 & 0.653 & 0.658 & 0.406 & 1.067 & 0.749 \\
Llama3-70B-Frags & 985.749 & 986.582 & 987.832 & 1.250 & 0.833 & 986.580 & 85.482 & 72.310 & 0.343 & 0.477 & 0.651 & 0.655 & 0.403 & 1.071 & 0.750 \\
Llama3.1-8B & 985.654 & 986.443 & 986.806 & 0.363 & 0.789 & 986.440 & 85.357 & 72.188 & 0.344 & 0.476 & 0.651 & 0.656 & 0.406 & 1.061 & 0.747 \\
Llama3-8B & 984.920 & 985.731 & 986.817 & 1.086 & 0.811 & 985.730 & 85.387 & 72.176 & 0.344 & 0.475 & 0.651 & 0.656 & 0.406 & 1.061 & 0.746 \\
MolInstructions\_molecule & 982.261 & 985.522 & 987.642 & 2.119 & 3.261 & 985.520 & 85.747 & 72.594 & 0.342 & 0.477 & 0.650 & 0.654 & 0.402 & 1.070 & 0.750 \\
MistralNeMo-12B & 983.119 & 983.798 & 984.759 & 0.962 & 0.678 & 983.800 & 85.373 & 72.129 & 0.344 & 0.477 & 0.650 & 0.655 & 0.403 & 1.067 & 0.749 \\
Gemma2-27B-Frags & 975.201 & 976.390 & 977.605 & 1.215 & 1.189 & 976.390 & 85.436 & 72.189 & 0.343 & 0.478 & 0.647 & 0.652 & 0.400 & 1.076 & 0.752 \\
MolT5\_LPM24 & 970.359 & 973.322 & 975.412 & 2.090 & 2.963 & 973.320 & 85.385 & 72.140 & 0.343 & 0.477 & 0.649 & 0.653 & 0.402 & 1.071 & 0.750 \\
Llama3.1-8B-Frags & 970.418 & 971.720 & 972.993 & 1.273 & 1.301 & 971.720 & 85.330 & 72.112 & 0.344 & 0.479 & 0.648 & 0.652 & 0.400 & 1.077 & 0.752 \\
BlankCaption & 968.806 & 971.027 & 973.835 & 2.807 & 2.221 & 971.030 & 85.336 & 72.127 & 0.344 & 0.478 & 0.647 & 0.651 & 0.399 & 1.079 & 0.753 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 85.336 & 72.111 & 0.345 & 0.479 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HcHHHcccccccccc}
\hline
model & lower & Rating & upper & 95\% CI & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5\_plus & 1050.916 & 1052.948 & 1055.798 & 2.850 & 2.032 & 1052.950 & 87.359 & 74.907 & 0.335 & 0.471 & 0.654 & 0.660 & 0.408 & 1.057 & 0.744 \\
BioT5 & 1045.149 & 1048.469 & 1051.445 & 2.976 & 3.320 & 1048.470 & 87.371 & 74.631 & 0.334 & 0.472 & 0.654 & 0.658 & 0.409 & 1.057 & 0.744 \\
LlaSMol & 1028.254 & 1029.885 & 1031.194 & 1.309 & 1.632 & 1029.890 & 86.522 & 73.271 & 0.340 & 0.473 & 0.655 & 0.661 & 0.409 & 1.054 & 0.746 \\
TextChemT5 & 1020.973 & 1023.517 & 1025.285 & 1.768 & 2.544 & 1023.520 & 87.074 & 75.295 & 0.341 & 0.475 & 0.652 & 0.657 & 0.407 & 1.057 & 0.746 \\
GPT-4o-Generic & 1010.372 & 1012.118 & 1013.963 & 1.845 & 1.746 & 1012.120 & 85.597 & 72.299 & 0.342 & 0.473 & 0.656 & 0.660 & 0.410 & 1.051 & 0.743 \\
MolT5 & 1008.340 & 1011.191 & 1014.438 & 3.247 & 2.851 & 1011.190 & 86.406 & 75.251 & 0.340 & 0.475 & 0.652 & 0.655 & 0.406 & 1.064 & 0.748 \\
Llama3.1-405B-Generic & 1000.625 & 1003.365 & 1004.924 & 1.560 & 2.739 & 1003.360 & 85.476 & 72.365 & 0.343 & 0.474 & 0.655 & 0.660 & 0.410 & 1.051 & 0.743 \\
Llama3-8B-Task & 995.531 & 997.830 & 999.925 & 2.095 & 2.299 & 997.830 & 85.414 & 72.182 & 0.344 & 0.477 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
Chemistry Prompt & 990.385 & 991.488 & 992.644 & 1.156 & 1.103 & 991.490 & 85.417 & 72.210 & 0.344 & 0.475 & 0.652 & 0.657 & 0.406 & 1.062 & 0.747 \\
Generic Prompt & 990.120 & 990.946 & 991.837 & 0.891 & 0.826 & 990.950 & 85.410 & 72.191 & 0.344 & 0.476 & 0.651 & 0.656 & 0.405 & 1.064 & 0.748 \\
Drug Prompt & 987.834 & 988.897 & 990.155 & 1.258 & 1.063 & 988.900 & 85.422 & 72.218 & 0.344 & 0.475 & 0.652 & 0.656 & 0.406 & 1.060 & 0.747 \\
ChemLLM & 984.637 & 988.210 & 989.741 & 1.531 & 3.573 & 988.210 & 85.810 & 72.849 & 0.342 & 0.475 & 0.650 & 0.654 & 0.405 & 1.063 & 0.747 \\
ChemDFM & 985.963 & 987.252 & 990.294 & 3.042 & 1.289 & 987.250 & 86.052 & 72.614 & 0.344 & 0.477 & 0.648 & 0.653 & 0.401 & 1.073 & 0.751 \\
3D-MoLM & 982.862 & 986.853 & 989.311 & 2.458 & 3.991 & 986.850 & 86.032 & 73.161 & 0.341 & 0.475 & 0.651 & 0.655 & 0.406 & 1.062 & 0.748 \\
Biology Prompt & 983.407 & 984.372 & 985.359 & 0.987 & 0.965 & 984.370 & 85.368 & 72.153 & 0.344 & 0.476 & 0.650 & 0.655 & 0.404 & 1.066 & 0.748 \\
MolInstructions\_molecule & 981.645 & 983.536 & 985.050 & 1.514 & 1.892 & 983.540 & 85.747 & 72.594 & 0.342 & 0.477 & 0.650 & 0.654 & 0.402 & 1.070 & 0.750 \\
Quantum Prompt & 979.670 & 980.793 & 981.069 & 0.276 & 1.123 & 980.790 & 85.335 & 72.137 & 0.344 & 0.476 & 0.651 & 0.656 & 0.405 & 1.065 & 0.748 \\
MolT5\_LPM24 & 966.883 & 970.636 & 972.940 & 2.304 & 3.753 & 970.640 & 85.385 & 72.140 & 0.343 & 0.477 & 0.649 & 0.653 & 0.402 & 1.071 & 0.750 \\
BlankCaption & 964.879 & 967.893 & 972.322 & 4.429 & 3.014 & 967.890 & 85.336 & 72.127 & 0.344 & 0.478 & 0.647 & 0.651 & 0.399 & 1.079 & 0.753 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 85.336 & 72.111 & 0.345 & 0.479 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HcHHHcccccccccc}
\hline
model & lower & Rating & upper & 95\% CI & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5\_plus & 1051.041 & 1053.906 & 1056.527 & 2.621 & 2.865 & 1053.910 & 87.359 & 74.907 & 0.335 & 0.471 & 0.654 & 0.660 & 0.408 & 1.057 & 0.744 \\
BioT5 & 1047.544 & 1050.456 & 1053.271 & 2.815 & 2.912 & 1050.460 & 87.371 & 74.631 & 0.334 & 0.472 & 0.654 & 0.658 & 0.409 & 1.057 & 0.744 \\
LlaSMol & 1030.592 & 1032.487 & 1034.214 & 1.727 & 1.895 & 1032.490 & 86.522 & 73.271 & 0.340 & 0.473 & 0.655 & 0.661 & 0.409 & 1.054 & 0.746 \\
TextChemT5 & 1022.554 & 1025.644 & 1028.227 & 2.583 & 3.091 & 1025.640 & 87.074 & 75.295 & 0.341 & 0.475 & 0.652 & 0.657 & 0.407 & 1.057 & 0.746 \\
GPT-4o & 1011.677 & 1014.434 & 1016.854 & 2.420 & 2.757 & 1014.430 & 85.597 & 72.299 & 0.342 & 0.473 & 0.656 & 0.660 & 0.410 & 1.051 & 0.743 \\
MolT5 & 1010.100 & 1012.590 & 1015.073 & 2.484 & 2.490 & 1012.590 & 86.406 & 75.251 & 0.340 & 0.475 & 0.652 & 0.655 & 0.406 & 1.064 & 0.748 \\
Llama3.1-405B & 1003.000 & 1004.116 & 1006.164 & 2.048 & 1.116 & 1004.120 & 85.476 & 72.365 & 0.343 & 0.474 & 0.655 & 0.660 & 0.410 & 1.051 & 0.743 \\
Llama3-8B-Task & 994.242 & 998.115 & 1000.950 & 2.834 & 3.873 & 998.120 & 85.414 & 72.182 & 0.344 & 0.477 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
Llama3.1-70B & 996.213 & 997.117 & 998.420 & 1.303 & 0.904 & 997.120 & 85.418 & 72.250 & 0.344 & 0.475 & 0.652 & 0.657 & 0.406 & 1.061 & 0.746 \\
Gemma2-9B & 995.825 & 996.492 & 997.860 & 1.368 & 0.666 & 996.490 & 85.415 & 72.196 & 0.344 & 0.476 & 0.651 & 0.656 & 0.406 & 1.062 & 0.748 \\
Llama3-70B & 991.005 & 992.323 & 993.158 & 0.835 & 1.318 & 992.320 & 85.398 & 72.219 & 0.344 & 0.476 & 0.652 & 0.656 & 0.406 & 1.064 & 0.747 \\
MistralNeMo-12B & 988.764 & 989.968 & 990.481 & 0.512 & 1.204 & 989.970 & 85.428 & 72.165 & 0.344 & 0.475 & 0.652 & 0.656 & 0.405 & 1.060 & 0.746 \\
ChemLLM & 986.689 & 988.491 & 990.529 & 2.038 & 1.802 & 988.490 & 85.810 & 72.849 & 0.342 & 0.475 & 0.650 & 0.654 & 0.405 & 1.063 & 0.747 \\
ChemDFM & 985.008 & 988.287 & 990.857 & 2.570 & 3.279 & 988.290 & 86.052 & 72.614 & 0.344 & 0.477 & 0.648 & 0.653 & 0.401 & 1.073 & 0.751 \\
3D-MoLM & 985.440 & 986.464 & 988.457 & 1.993 & 1.024 & 986.460 & 86.032 & 73.161 & 0.341 & 0.475 & 0.651 & 0.655 & 0.406 & 1.062 & 0.748 \\
Gemma2-27B & 983.880 & 984.553 & 985.047 & 0.494 & 0.673 & 984.550 & 85.368 & 72.152 & 0.344 & 0.476 & 0.650 & 0.655 & 0.404 & 1.064 & 0.748 \\
Llama3-8B & 983.598 & 984.317 & 985.713 & 1.396 & 0.719 & 984.320 & 85.361 & 72.142 & 0.344 & 0.476 & 0.652 & 0.657 & 0.406 & 1.064 & 0.747 \\
MolInstructions\_molecule & 981.048 & 983.797 & 985.470 & 1.672 & 2.749 & 983.800 & 85.747 & 72.594 & 0.342 & 0.477 & 0.650 & 0.654 & 0.402 & 1.070 & 0.750 \\
Llama3.1-8B & 976.026 & 976.996 & 978.265 & 1.269 & 0.970 & 977.000 & 85.344 & 72.150 & 0.344 & 0.477 & 0.649 & 0.654 & 0.403 & 1.069 & 0.750 \\
MolT5\_LPM24 & 969.977 & 972.100 & 974.085 & 1.985 & 2.123 & 972.100 & 85.385 & 72.140 & 0.343 & 0.477 & 0.649 & 0.653 & 0.402 & 1.071 & 0.750 \\
BlankCaption & 965.847 & 968.061 & 973.030 & 4.969 & 2.214 & 968.060 & 85.336 & 72.127 & 0.344 & 0.478 & 0.647 & 0.651 & 0.399 & 1.079 & 0.753 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 85.336 & 72.111 & 0.345 & 0.479 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HcHHHcccccccccc}
\hline
model & lower & Rating & upper & 95\% CI & rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5\_plus & 1047.737 & 1052.310 & 1053.674 & 1.364 & 4.573 & 1052.310 & 87.359 & 74.907 & 0.335 & 0.471 & 0.654 & 0.660 & 0.408 & 1.057 & 0.744 \\
BioT5 & 1044.773 & 1046.761 & 1051.139 & 4.378 & 1.988 & 1046.760 & 87.371 & 74.631 & 0.334 & 0.472 & 0.654 & 0.658 & 0.409 & 1.057 & 0.744 \\
LlaSMol & 1027.506 & 1029.626 & 1031.025 & 1.399 & 2.120 & 1029.630 & 86.522 & 73.271 & 0.340 & 0.473 & 0.655 & 0.661 & 0.409 & 1.054 & 0.746 \\
TextChemT5 & 1020.586 & 1022.486 & 1024.672 & 2.186 & 1.900 & 1022.490 & 87.074 & 75.295 & 0.341 & 0.475 & 0.652 & 0.657 & 0.407 & 1.057 & 0.746 \\
MolT5 & 1006.122 & 1009.902 & 1012.877 & 2.976 & 3.779 & 1009.900 & 86.406 & 75.251 & 0.340 & 0.475 & 0.652 & 0.655 & 0.406 & 1.064 & 0.748 \\
General LLM Frontier & 1005.981 & 1006.674 & 1007.723 & 1.050 & 0.693 & 1006.670 & 85.537 & 72.332 & 0.343 & 0.473 & 0.656 & 0.660 & 0.410 & 1.051 & 0.743 \\
Llama3-8B-Task & 995.149 & 997.858 & 1000.061 & 2.203 & 2.709 & 997.860 & 85.414 & 72.182 & 0.344 & 0.477 & 0.652 & 0.656 & 0.406 & 1.063 & 0.748 \\
General LLM Large & 991.829 & 992.326 & 993.076 & 0.751 & 0.497 & 992.330 & 85.408 & 72.235 & 0.344 & 0.475 & 0.652 & 0.657 & 0.406 & 1.062 & 0.747 \\
3D-MoLM & 983.912 & 987.089 & 989.160 & 2.072 & 3.177 & 987.090 & 86.032 & 73.161 & 0.341 & 0.475 & 0.651 & 0.655 & 0.406 & 1.062 & 0.748 \\
ChemLLM & 983.862 & 986.665 & 987.830 & 1.165 & 2.803 & 986.660 & 85.810 & 72.849 & 0.342 & 0.475 & 0.650 & 0.654 & 0.405 & 1.063 & 0.747 \\
ChemDFM & 983.672 & 985.965 & 987.475 & 1.510 & 2.294 & 985.970 & 86.052 & 72.614 & 0.344 & 0.477 & 0.648 & 0.653 & 0.401 & 1.073 & 0.751 \\
General LLM Small & 983.984 & 984.521 & 985.706 & 1.185 & 0.538 & 984.520 & 85.387 & 72.163 & 0.344 & 0.476 & 0.651 & 0.656 & 0.405 & 1.064 & 0.748 \\
General LLM Medium & 981.373 & 982.156 & 982.899 & 0.744 & 0.782 & 982.160 & 85.368 & 72.152 & 0.344 & 0.476 & 0.650 & 0.655 & 0.404 & 1.064 & 0.748 \\
MolInstructions\_molecule & 979.634 & 980.559 & 983.134 & 2.575 & 0.925 & 980.560 & 85.747 & 72.594 & 0.342 & 0.477 & 0.650 & 0.654 & 0.402 & 1.070 & 0.750 \\
MolT5\_LPM24 & 966.953 & 968.924 & 971.833 & 2.909 & 1.971 & 968.920 & 85.385 & 72.140 & 0.343 & 0.477 & 0.649 & 0.653 & 0.402 & 1.071 & 0.750 \\
BlankCaption & 964.367 & 965.432 & 968.959 & 3.527 & 1.066 & 965.430 & 85.336 & 72.127 & 0.344 & 0.478 & 0.647 & 0.651 & 0.399 & 1.079 & 0.753 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 85.336 & 72.111 & 0.345 & 0.479 & 0.647 & 0.652 & 0.397 & 1.080 & 0.753 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|HHHHHcccccHHHHH}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
BioT5 & 1183.39 & 1189.60 & 1198.00 & 8.40 & 6.22 & 1189.60 & 88.68 & 0.33 & 0.19 & 95.38 & [] & [] & [] & [] & [] \\
BioT5\_plus & 1159.96 & 1164.96 & 1173.87 & 8.91 & 4.99 & 1164.96 & 89.29 & 0.32 & 0.18 & 95.77 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Chem & 1099.56 & 1104.62 & 1108.72 & 4.09 & 5.06 & 1104.62 & 88.82 & 0.33 & 0.19 & 95.66 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Generic & 1073.45 & 1080.14 & 1089.09 & 8.96 & 6.69 & 1080.14 & 88.59 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
LlaSMol & 1069.29 & 1073.04 & 1078.16 & 5.12 & 3.75 & 1073.04 & 88.17 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Chem & 1064.97 & 1072.72 & 1076.63 & 3.91 & 7.75 & 1072.72 & 88.29 & 0.33 & 0.19 & 95.29 & [] & [] & [] & [] & [] \\
TextChemT5 & 1064.45 & 1070.99 & 1075.36 & 4.37 & 6.54 & 1070.99 & 88.10 & 0.33 & 0.19 & 95.27 & [] & [] & [] & [] & [] \\
GPT-4o-Generic & 1063.81 & 1069.30 & 1078.29 & 8.99 & 5.48 & 1069.30 & 88.68 & 0.33 & 0.19 & 95.55 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Drug & 1057.82 & 1066.54 & 1075.35 & 8.82 & 8.72 & 1066.54 & 88.11 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Generic & 1057.58 & 1064.07 & 1067.10 & 3.03 & 6.49 & 1064.07 & 88.74 & 0.33 & 0.19 & 95.50 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Generic & 1052.43 & 1061.86 & 1066.31 & 4.46 & 9.43 & 1061.86 & 88.56 & 0.33 & 0.19 & 95.46 & [] & [] & [] & [] & [] \\
GPT-4o-Frags-Generic & 1047.75 & 1053.97 & 1058.82 & 4.85 & 6.23 & 1053.97 & 88.63 & 0.33 & 0.19 & 95.64 & [] & [] & [] & [] & [] \\
Gemma2-27B-Generic & 1044.35 & 1052.97 & 1058.86 & 5.89 & 8.63 & 1052.97 & 88.28 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
Llama3-70B-Chem & 1048.77 & 1052.09 & 1057.57 & 5.48 & 3.32 & 1052.09 & 88.72 & 0.33 & 0.19 & 95.65 & [] & [] & [] & [] & [] \\
Llama3-70B-Drug & 1046.17 & 1051.87 & 1060.53 & 8.66 & 5.69 & 1051.87 & 88.24 & 0.33 & 0.19 & 95.32 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Chem & 1046.92 & 1050.76 & 1061.65 & 10.89 & 3.83 & 1050.76 & 88.22 & 0.33 & 0.19 & 95.26 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Bio & 1039.95 & 1050.52 & 1060.64 & 10.13 & 10.57 & 1050.52 & 88.07 & 0.34 & 0.19 & 95.24 & [] & [] & [] & [] & [] \\
Gemma2-27B-Chem & 1041.40 & 1047.27 & 1053.73 & 6.46 & 5.87 & 1047.27 & 88.34 & 0.34 & 0.19 & 95.34 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Generic & 1038.05 & 1046.05 & 1053.50 & 7.45 & 8.00 & 1046.05 & 88.58 & 0.33 & 0.19 & 95.48 & [] & [] & [] & [] & [] \\
Llama3-70B-Generic & 1038.17 & 1044.68 & 1053.54 & 8.86 & 6.51 & 1044.68 & 88.45 & 0.33 & 0.19 & 95.44 & [] & [] & [] & [] & [] \\
Gemma2-27B-Drug & 1037.88 & 1044.49 & 1047.89 & 3.39 & 6.61 & 1044.49 & 88.32 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
ChemDFM & 1033.96 & 1038.75 & 1045.64 & 6.90 & 4.79 & 1038.75 & 88.91 & 0.33 & 0.19 & 95.68 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Drug & 1027.49 & 1038.64 & 1045.50 & 6.86 & 11.14 & 1038.64 & 88.56 & 0.33 & 0.19 & 95.52 & [] & [] & [] & [] & [] \\
Gemma2-27B-Quant & 1025.01 & 1035.81 & 1042.58 & 6.77 & 10.81 & 1035.81 & 88.49 & 0.33 & 0.19 & 95.47 & [] & [] & [] & [] & [] \\
Llama3-70B-Bio & 1025.10 & 1032.09 & 1038.67 & 6.58 & 6.99 & 1032.09 & 88.54 & 0.33 & 0.19 & 95.56 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Quant & 1025.56 & 1031.25 & 1034.60 & 3.36 & 5.68 & 1031.25 & 88.37 & 0.33 & 0.19 & 95.35 & [] & [] & [] & [] & [] \\
MolT5 & 1024.97 & 1030.93 & 1037.87 & 6.94 & 5.96 & 1030.93 & 88.13 & 0.33 & 0.19 & 95.35 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Drug & 1018.86 & 1021.11 & 1026.50 & 5.39 & 2.25 & 1021.11 & 88.39 & 0.33 & 0.19 & 95.50 & [] & [] & [] & [] & [] \\
Gemma2-27B-Bio & 1011.92 & 1019.96 & 1023.70 & 3.74 & 8.04 & 1019.96 & 88.34 & 0.33 & 0.19 & 95.45 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Drug & 1011.34 & 1016.95 & 1027.39 & 10.44 & 5.61 & 1016.95 & 88.31 & 0.33 & 0.19 & 95.32 & [] & [] & [] & [] & [] \\
Gemma2-9B-Chem & 1007.14 & 1012.71 & 1019.74 & 7.03 & 5.57 & 1012.71 & 88.57 & 0.33 & 0.19 & 95.52 & [] & [] & [] & [] & [] \\
Llama3-8B-Task & 1005.53 & 1010.56 & 1017.12 & 6.56 & 5.03 & 1010.56 & 88.28 & 0.33 & 0.19 & 95.40 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Bio & 1003.12 & 1009.80 & 1016.38 & 6.59 & 6.68 & 1009.80 & 88.49 & 0.33 & 0.19 & 95.50 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Quant & 1002.40 & 1006.49 & 1013.34 & 6.85 & 4.09 & 1006.49 & 88.42 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Chem & 999.00 & 1003.98 & 1009.55 & 5.57 & 4.98 & 1003.98 & 88.38 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Drug & 992.19 & 1002.54 & 1010.87 & 8.32 & 10.36 & 1002.54 & 88.48 & 0.33 & 0.19 & 95.45 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Generic & 991.67 & 997.12 & 1005.77 & 8.65 & 5.45 & 997.12 & 88.23 & 0.33 & 0.19 & 95.39 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Generic & 991.26 & 995.89 & 1006.67 & 10.78 & 4.63 & 995.89 & 88.44 & 0.33 & 0.19 & 95.44 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Bio & 989.54 & 995.83 & 1004.09 & 8.26 & 6.29 & 995.83 & 88.38 & 0.33 & 0.19 & 95.47 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Bio & 986.02 & 994.00 & 999.61 & 5.61 & 7.98 & 994.00 & 88.30 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Chem & 983.99 & 992.95 & 999.71 & 6.76 & 8.96 & 992.95 & 88.37 & 0.33 & 0.19 & 95.47 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Quant & 990.38 & 992.91 & 999.85 & 6.94 & 2.53 & 992.91 & 88.27 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3-8B-Drug & 980.14 & 991.50 & 997.98 & 6.47 & 11.36 & 991.50 & 88.40 & 0.33 & 0.19 & 95.47 & [] & [] & [] & [] & [] \\
Gemma2-9B-Drug & 985.88 & 991.40 & 996.88 & 5.49 & 5.52 & 991.40 & 88.23 & 0.33 & 0.19 & 95.37 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Generic & 985.63 & 989.17 & 993.70 & 4.53 & 3.54 & 989.17 & 88.30 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
Llama3-8B-Chem & 984.36 & 987.38 & 994.70 & 7.32 & 3.02 & 987.38 & 88.48 & 0.33 & 0.19 & 95.47 & [] & [] & [] & [] & [] \\
Llama3-70B-Quant & 979.77 & 986.70 & 991.74 & 5.04 & 6.93 & 986.70 & 88.20 & 0.33 & 0.19 & 95.35 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Chem & 980.33 & 985.63 & 987.11 & 1.49 & 5.30 & 985.63 & 88.33 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Bio & 977.88 & 984.72 & 990.42 & 5.70 & 6.85 & 984.72 & 88.13 & 0.33 & 0.19 & 95.31 & [] & [] & [] & [] & [] \\
3D-MoLM & 977.24 & 984.52 & 995.09 & 10.57 & 7.28 & 984.52 & 88.22 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Gemma2-9B-Generic & 974.39 & 982.89 & 989.71 & 6.82 & 8.50 & 982.89 & 88.30 & 0.33 & 0.19 & 95.40 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Quant & 974.95 & 981.07 & 991.62 & 10.55 & 6.12 & 981.07 & 88.55 & 0.33 & 0.19 & 95.48 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Frags-Generic & 974.97 & 981.01 & 986.03 & 5.03 & 6.04 & 981.01 & 88.26 & 0.33 & 0.19 & 95.35 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Bio & 973.82 & 979.65 & 987.34 & 7.70 & 5.83 & 979.65 & 88.25 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Quant & 968.97 & 975.46 & 980.05 & 4.60 & 6.48 & 975.46 & 88.28 & 0.33 & 0.19 & 95.39 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Generic & 969.16 & 975.28 & 983.37 & 8.09 & 6.12 & 975.28 & 88.22 & 0.33 & 0.19 & 95.31 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Drug & 961.18 & 964.93 & 970.59 & 5.66 & 3.75 & 964.93 & 88.31 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
Gemma2-9B-Bio & 962.09 & 964.75 & 970.68 & 5.93 & 2.65 & 964.75 & 88.23 & 0.33 & 0.19 & 95.38 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Quant & 959.63 & 962.61 & 965.88 & 3.27 & 2.98 & 962.61 & 88.51 & 0.33 & 0.19 & 95.54 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Drug & 956.74 & 960.02 & 966.72 & 6.71 & 3.27 & 960.02 & 88.26 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Bio & 952.92 & 959.99 & 965.78 & 5.79 & 7.07 & 959.99 & 88.28 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Quant & 954.57 & 959.46 & 963.90 & 4.44 & 4.89 & 959.46 & 88.29 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Quant & 942.85 & 957.95 & 964.66 & 6.72 & 15.09 & 957.95 & 88.37 & 0.33 & 0.19 & 95.49 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Bio & 954.70 & 957.86 & 964.65 & 6.78 & 3.16 & 957.86 & 88.37 & 0.33 & 0.19 & 95.44 & [] & [] & [] & [] & [] \\
Llama3-8B-Generic & 950.66 & 957.71 & 967.17 & 9.46 & 7.06 & 957.71 & 88.43 & 0.33 & 0.19 & 95.48 & [] & [] & [] & [] & [] \\
MolT5\_LPM24 & 949.88 & 956.94 & 960.11 & 3.17 & 7.05 & 956.94 & 88.29 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
Llama3-8B-Quant & 950.06 & 956.90 & 966.18 & 9.28 & 6.83 & 956.90 & 88.37 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Drug & 942.26 & 952.43 & 959.09 & 6.66 & 10.17 & 952.43 & 88.15 & 0.33 & 0.19 & 95.31 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Generic & 942.19 & 948.64 & 953.36 & 4.72 & 6.45 & 948.64 & 88.27 & 0.34 & 0.19 & 95.46 & [] & [] & [] & [] & [] \\
Llama3-8B-Bio & 945.33 & 948.39 & 955.15 & 6.76 & 3.06 & 948.39 & 88.14 & 0.33 & 0.19 & 95.36 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Chem & 939.65 & 947.28 & 953.87 & 6.59 & 7.63 & 947.28 & 88.27 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
Gemma2-9B-Quant & 941.15 & 946.59 & 950.85 & 4.26 & 5.43 & 946.59 & 88.26 & 0.33 & 0.19 & 95.39 & [] & [] & [] & [] & [] \\
ChemLLM & 940.06 & 945.18 & 952.00 & 6.82 & 5.11 & 945.18 & 88.33 & 0.33 & 0.19 & 95.45 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Drug & 935.50 & 945.12 & 950.34 & 5.22 & 9.62 & 945.12 & 88.24 & 0.33 & 0.19 & 95.36 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Bio & 936.45 & 944.49 & 953.69 & 9.20 & 8.05 & 944.49 & 88.30 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Chem & 938.11 & 943.92 & 952.71 & 8.79 & 5.81 & 943.92 & 88.50 & 0.33 & 0.19 & 95.53 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Quant & 940.46 & 943.24 & 945.45 & 2.21 & 2.78 & 943.24 & 88.43 & 0.33 & 0.19 & 95.52 & [] & [] & [] & [] & [] \\
MolInstructions\_molecule & 932.45 & 942.73 & 949.91 & 7.17 & 10.28 & 942.73 & 88.27 & 0.33 & 0.19 & 95.42 & [] & [] & [] & [] & [] \\
BlankCaption & 938.54 & 941.18 & 946.43 & 5.24 & 2.64 & 941.18 & 88.27 & 0.33 & 0.19 & 95.41 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Quant & 933.44 & 941.10 & 948.32 & 7.22 & 7.66 & 941.10 & 88.22 & 0.33 & 0.19 & 95.36 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Chem & 930.90 & 934.23 & 937.89 & 3.66 & 3.33 & 934.23 & 88.27 & 0.33 & 0.19 & 95.40 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Bio & 929.76 & 932.72 & 939.94 & 7.22 & 2.96 & 932.72 & 88.26 & 0.33 & 0.19 & 95.40 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Drug & 929.02 & 932.62 & 937.78 & 5.16 & 3.60 & 932.62 & 88.32 & 0.33 & 0.19 & 95.43 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Generic & 918.80 & 927.03 & 936.36 & 9.33 & 8.23 & 927.03 & 88.26 & 0.33 & 0.19 & 95.39 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Generic & 916.55 & 926.16 & 930.86 & 4.70 & 9.61 & 926.16 & 88.22 & 0.33 & 0.19 & 95.38 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Chem & 918.62 & 923.93 & 932.30 & 8.37 & 5.31 & 923.93 & 88.35 & 0.33 & 0.19 & 95.45 & [] & [] & [] & [] & [] \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 88.28 & 0.33 & 0.19 & 95.40 & [] & [] & [] & [] & [] \\
\hline
\end{tabular}
\begin{tabular}{l|HHHHHcccccHHHHH}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
Gemma2-9B-Frags-Drug & 1093.93 & 1099.31 & 1109.01 & 9.70 & 5.38 & 1099.31 & 85.37 & 0.49 & 0.31 & 82.31 & [] & [] & [] & [] & [] \\
LlaSMol & 1040.27 & 1047.54 & 1056.16 & 8.62 & 7.27 & 1047.54 & 85.00 & 0.50 & 0.31 & 81.32 & [] & [] & [] & [] & [] \\
BioT5\_plus & 1035.04 & 1038.29 & 1041.58 & 3.29 & 3.25 & 1038.29 & 84.94 & 0.50 & 0.31 & 81.35 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Bio & 1030.22 & 1035.63 & 1042.62 & 6.99 & 5.41 & 1035.63 & 84.81 & 0.50 & 0.32 & 81.61 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Generic & 1025.86 & 1030.70 & 1037.96 & 7.27 & 4.84 & 1030.70 & 84.80 & 0.49 & 0.32 & 81.41 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Quant & 1013.17 & 1022.96 & 1031.71 & 8.75 & 9.79 & 1022.96 & 84.74 & 0.50 & 0.31 & 81.37 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Drug & 1017.49 & 1022.08 & 1029.47 & 7.39 & 4.59 & 1022.08 & 84.79 & 0.49 & 0.32 & 81.69 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Chem & 1016.72 & 1021.89 & 1028.42 & 6.54 & 5.16 & 1021.89 & 84.81 & 0.49 & 0.32 & 81.53 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Bio & 1012.39 & 1019.73 & 1028.35 & 8.62 & 7.34 & 1019.73 & 84.83 & 0.49 & 0.32 & 81.61 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Generic & 1011.20 & 1017.77 & 1024.33 & 6.56 & 6.57 & 1017.77 & 84.85 & 0.49 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Generic & 1010.59 & 1017.37 & 1025.50 & 8.13 & 6.78 & 1017.37 & 84.73 & 0.50 & 0.32 & 81.29 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Bio & 1005.94 & 1012.47 & 1021.86 & 9.38 & 6.54 & 1012.47 & 84.71 & 0.50 & 0.31 & 81.18 & [] & [] & [] & [] & [] \\
Llama3-8B-Generic & 1005.64 & 1011.08 & 1015.03 & 3.95 & 5.44 & 1011.08 & 84.72 & 0.50 & 0.32 & 81.34 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Bio & 1005.71 & 1011.01 & 1019.65 & 8.64 & 5.30 & 1011.01 & 84.84 & 0.49 & 0.32 & 81.46 & [] & [] & [] & [] & [] \\
Gemma2-27B-Generic & 1004.40 & 1010.66 & 1019.27 & 8.61 & 6.26 & 1010.66 & 84.82 & 0.49 & 0.32 & 81.54 & [] & [] & [] & [] & [] \\
BlankCaption & 1005.68 & 1010.35 & 1022.66 & 12.31 & 4.67 & 1010.35 & 84.77 & 0.50 & 0.32 & 81.39 & [] & [] & [] & [] & [] \\
Llama3-8B-Bio & 1001.08 & 1009.71 & 1016.08 & 6.37 & 8.63 & 1009.71 & 84.75 & 0.49 & 0.31 & 81.37 & [] & [] & [] & [] & [] \\
Gemma2-9B-Generic & 1003.70 & 1009.50 & 1015.33 & 5.83 & 5.80 & 1009.50 & 84.81 & 0.50 & 0.32 & 81.26 & [] & [] & [] & [] & [] \\
TextChemT5 & 1003.86 & 1009.39 & 1012.67 & 3.28 & 5.53 & 1009.39 & 84.84 & 0.50 & 0.31 & 81.28 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Drug & 1005.79 & 1009.00 & 1020.72 & 11.72 & 3.22 & 1009.00 & 84.84 & 0.49 & 0.31 & 81.50 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Generic & 1003.47 & 1008.59 & 1016.17 & 7.58 & 5.12 & 1008.59 & 84.79 & 0.49 & 0.32 & 81.49 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Drug & 1000.80 & 1008.51 & 1016.95 & 8.44 & 7.71 & 1008.51 & 84.74 & 0.50 & 0.32 & 81.55 & [] & [] & [] & [] & [] \\
GPT-4o-Frags-Generic & 1004.44 & 1008.37 & 1015.86 & 7.49 & 3.93 & 1008.37 & 84.75 & 0.50 & 0.32 & 81.43 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Generic & 1000.91 & 1007.04 & 1010.42 & 3.38 & 6.13 & 1007.04 & 84.76 & 0.50 & 0.32 & 81.39 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Quant & 1003.20 & 1006.82 & 1018.46 & 11.64 & 3.62 & 1006.82 & 84.64 & 0.50 & 0.32 & 81.23 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Frags-Generic & 1001.20 & 1006.34 & 1018.14 & 11.80 & 5.14 & 1006.34 & 84.72 & 0.50 & 0.32 & 81.29 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Bio & 998.61 & 1005.75 & 1014.65 & 8.89 & 7.15 & 1005.75 & 84.75 & 0.50 & 0.32 & 81.34 & [] & [] & [] & [] & [] \\
Gemma2-9B-Chem & 999.90 & 1004.94 & 1011.04 & 6.10 & 5.04 & 1004.94 & 84.78 & 0.50 & 0.32 & 81.33 & [] & [] & [] & [] & [] \\
BioT5 & 999.99 & 1003.84 & 1009.32 & 5.47 & 3.85 & 1003.84 & 84.70 & 0.50 & 0.31 & 81.27 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Generic & 994.47 & 1003.36 & 1006.00 & 2.64 & 8.89 & 1003.36 & 84.91 & 0.49 & 0.32 & 81.72 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Chem & 994.92 & 1003.31 & 1008.31 & 5.00 & 8.39 & 1003.31 & 84.76 & 0.50 & 0.32 & 81.43 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Quant & 999.07 & 1002.96 & 1007.10 & 4.14 & 3.88 & 1002.96 & 84.73 & 0.50 & 0.32 & 81.23 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Bio & 995.26 & 1002.20 & 1007.24 & 5.05 & 6.94 & 1002.20 & 84.77 & 0.50 & 0.32 & 81.40 & [] & [] & [] & [] & [] \\
Gemma2-9B-Drug & 996.29 & 1002.02 & 1010.04 & 8.02 & 5.73 & 1002.02 & 84.79 & 0.50 & 0.32 & 81.44 & [] & [] & [] & [] & [] \\
ChemLLM & 995.99 & 1001.99 & 1010.31 & 8.32 & 6.00 & 1001.99 & 84.78 & 0.50 & 0.31 & 81.44 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Chem & 996.25 & 1001.93 & 1004.70 & 2.76 & 5.69 & 1001.93 & 84.74 & 0.50 & 0.32 & 81.49 & [] & [] & [] & [] & [] \\
GPT-4o-Generic & 996.42 & 1001.69 & 1011.53 & 9.84 & 5.27 & 1001.69 & 84.78 & 0.50 & 0.32 & 81.44 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Generic & 995.91 & 1000.46 & 1005.71 & 5.26 & 4.55 & 1000.46 & 84.77 & 0.49 & 0.32 & 81.46 & [] & [] & [] & [] & [] \\
Llama3-8B-Task & 996.95 & 999.94 & 1007.47 & 7.53 & 2.98 & 999.94 & 84.82 & 0.49 & 0.32 & 81.43 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Chem & 991.43 & 999.49 & 1003.84 & 4.35 & 8.05 & 999.49 & 84.65 & 0.50 & 0.32 & 81.27 & [] & [] & [] & [] & [] \\
Gemma2-9B-Bio & 992.48 & 998.84 & 1003.77 & 4.93 & 6.36 & 998.84 & 84.86 & 0.49 & 0.32 & 81.50 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Drug & 994.91 & 998.61 & 1006.90 & 8.29 & 3.70 & 998.61 & 84.76 & 0.50 & 0.32 & 81.38 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Chem & 993.37 & 998.53 & 1007.60 & 9.08 & 5.16 & 998.53 & 84.82 & 0.50 & 0.32 & 81.45 & [] & [] & [] & [] & [] \\
Llama3-8B-Quant & 986.75 & 998.29 & 1006.40 & 8.11 & 11.53 & 998.29 & 84.81 & 0.50 & 0.32 & 81.42 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Quant & 991.47 & 998.27 & 1000.86 & 2.58 & 6.81 & 998.27 & 84.78 & 0.50 & 0.32 & 81.40 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Quant & 990.04 & 997.94 & 1007.53 & 9.59 & 7.90 & 997.94 & 84.70 & 0.50 & 0.32 & 81.42 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Drug & 993.48 & 997.07 & 1003.88 & 6.82 & 3.58 & 997.07 & 84.76 & 0.50 & 0.32 & 81.40 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Chem & 989.23 & 995.44 & 1003.10 & 7.66 & 6.21 & 995.44 & 84.56 & 0.50 & 0.32 & 81.23 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Drug & 988.65 & 994.69 & 1002.91 & 8.22 & 6.04 & 994.69 & 84.79 & 0.50 & 0.32 & 81.44 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Drug & 985.67 & 994.25 & 998.86 & 4.61 & 8.57 & 994.25 & 84.79 & 0.50 & 0.32 & 81.42 & [] & [] & [] & [] & [] \\
MolT5 & 988.55 & 993.74 & 1005.09 & 11.35 & 5.19 & 993.74 & 84.71 & 0.50 & 0.32 & 81.29 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Drug & 984.52 & 993.72 & 997.87 & 4.15 & 9.21 & 993.72 & 84.91 & 0.50 & 0.32 & 81.42 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Chem & 984.66 & 993.13 & 997.19 & 4.06 & 8.47 & 993.13 & 84.75 & 0.50 & 0.32 & 81.37 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Generic & 988.37 & 992.97 & 998.32 & 5.35 & 4.60 & 992.97 & 84.77 & 0.50 & 0.32 & 81.38 & [] & [] & [] & [] & [] \\
Llama3-70B-Drug & 983.10 & 992.79 & 998.82 & 6.03 & 9.70 & 992.79 & 84.78 & 0.50 & 0.32 & 81.45 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Bio & 981.94 & 991.93 & 995.81 & 3.88 & 9.99 & 991.93 & 84.77 & 0.49 & 0.31 & 81.39 & [] & [] & [] & [] & [] \\
Gemma2-27B-Chem & 984.67 & 990.80 & 997.99 & 7.19 & 6.13 & 990.80 & 84.85 & 0.50 & 0.32 & 81.69 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Generic & 983.80 & 990.73 & 995.94 & 5.20 & 6.94 & 990.73 & 84.83 & 0.49 & 0.32 & 81.40 & [] & [] & [] & [] & [] \\
Llama3-8B-Chem & 983.63 & 990.61 & 997.19 & 6.58 & 6.98 & 990.61 & 84.75 & 0.50 & 0.31 & 81.34 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Chem & 979.56 & 990.23 & 997.56 & 7.33 & 10.67 & 990.23 & 84.76 & 0.50 & 0.31 & 81.36 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Quant & 983.43 & 989.78 & 992.85 & 3.07 & 6.35 & 989.78 & 84.76 & 0.50 & 0.31 & 81.40 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Drug & 981.48 & 989.66 & 993.82 & 4.17 & 8.18 & 989.66 & 84.79 & 0.50 & 0.32 & 81.53 & [] & [] & [] & [] & [] \\
Gemma2-27B-Drug & 983.16 & 989.54 & 996.75 & 7.22 & 6.38 & 989.54 & 84.81 & 0.49 & 0.32 & 81.36 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Bio & 981.58 & 989.19 & 994.58 & 5.39 & 7.61 & 989.19 & 84.77 & 0.49 & 0.32 & 81.40 & [] & [] & [] & [] & [] \\
Gemma2-9B-Quant & 978.19 & 988.86 & 999.55 & 10.69 & 10.67 & 988.86 & 84.79 & 0.50 & 0.31 & 81.42 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Quant & 984.26 & 988.74 & 995.28 & 6.54 & 4.48 & 988.74 & 84.77 & 0.49 & 0.31 & 81.48 & [] & [] & [] & [] & [] \\
Gemma2-27B-Quant & 983.82 & 988.50 & 997.77 & 9.28 & 4.68 & 988.50 & 84.77 & 0.50 & 0.32 & 81.44 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Generic & 983.55 & 988.25 & 993.16 & 4.91 & 4.70 & 988.25 & 84.63 & 0.50 & 0.32 & 81.17 & [] & [] & [] & [] & [] \\
MolT5\_LPM24 & 978.91 & 986.43 & 996.61 & 10.18 & 7.52 & 986.43 & 84.75 & 0.50 & 0.32 & 81.36 & [] & [] & [] & [] & [] \\
ChemDFM & 980.81 & 986.37 & 990.00 & 3.63 & 5.56 & 986.37 & 84.80 & 0.50 & 0.31 & 81.43 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Quant & 980.00 & 986.08 & 990.37 & 4.29 & 6.07 & 986.08 & 84.74 & 0.50 & 0.32 & 81.33 & [] & [] & [] & [] & [] \\
Llama3-70B-Chem & 975.08 & 984.21 & 990.86 & 6.65 & 9.13 & 984.21 & 84.70 & 0.50 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Quant & 977.64 & 984.21 & 990.84 & 6.63 & 6.56 & 984.21 & 84.77 & 0.49 & 0.32 & 81.39 & [] & [] & [] & [] & [] \\
3D-MoLM & 978.60 & 984.20 & 988.03 & 3.82 & 5.60 & 984.20 & 84.75 & 0.50 & 0.31 & 81.35 & [] & [] & [] & [] & [] \\
Llama3-70B-Generic & 975.68 & 982.79 & 986.76 & 3.97 & 7.11 & 982.79 & 84.75 & 0.50 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Chem & 975.51 & 982.72 & 985.94 & 3.23 & 7.21 & 982.72 & 84.75 & 0.49 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Bio & 980.19 & 981.84 & 988.05 & 6.21 & 1.65 & 981.84 & 84.74 & 0.50 & 0.32 & 81.24 & [] & [] & [] & [] & [] \\
Llama3-8B-Drug & 976.53 & 981.70 & 992.44 & 10.74 & 5.17 & 981.70 & 84.78 & 0.50 & 0.32 & 81.39 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Chem & 972.88 & 980.63 & 987.40 & 6.77 & 7.76 & 980.63 & 84.73 & 0.50 & 0.32 & 81.31 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Bio & 973.80 & 979.68 & 985.22 & 5.54 & 5.88 & 979.68 & 84.75 & 0.50 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
Llama3-70B-Quant & 971.28 & 979.55 & 986.14 & 6.59 & 8.27 & 979.55 & 84.75 & 0.50 & 0.32 & 81.38 & [] & [] & [] & [] & [] \\
Llama3-70B-Bio & 969.51 & 976.76 & 981.40 & 4.63 & 7.25 & 976.76 & 84.82 & 0.50 & 0.31 & 81.49 & [] & [] & [] & [] & [] \\
Gemma2-27B-Bio & 968.41 & 976.63 & 984.23 & 7.60 & 8.22 & 976.63 & 84.75 & 0.50 & 0.32 & 81.36 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Quant & 958.85 & 971.32 & 975.39 & 4.07 & 12.47 & 971.32 & 84.76 & 0.50 & 0.32 & 81.43 & [] & [] & [] & [] & [] \\
MolInstructions\_molecule & 967.75 & 971.17 & 980.51 & 9.33 & 3.42 & 971.17 & 84.81 & 0.49 & 0.32 & 81.48 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Generic & 962.58 & 967.15 & 973.87 & 6.72 & 4.57 & 967.15 & 84.72 & 0.50 & 0.32 & 81.31 & [] & [] & [] & [] & [] \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 84.76 & 0.50 & 0.32 & 81.35 & [] & [] & [] & [] & [] \\
\hline
\end{tabular}
\begin{tabular}{l|HHHHHcccccHHHHH}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
TextChemT5 & 1137.37 & 1144.91 & 1152.90 & 8.00 & 7.54 & 1144.91 & 88.28 & 0.19 & 0.10 & 49.33 & [] & [] & [] & [] & [] \\
BioT5\_plus & 1131.93 & 1137.96 & 1147.49 & 9.54 & 6.03 & 1137.96 & 87.84 & 0.19 & 0.10 & 47.60 & [] & [] & [] & [] & [] \\
BioT5 & 1100.48 & 1113.64 & 1115.52 & 1.88 & 13.16 & 1113.64 & 88.74 & 0.18 & 0.10 & 47.24 & [] & [] & [] & [] & [] \\
LlaSMol & 1075.68 & 1080.82 & 1087.12 & 6.30 & 5.14 & 1080.82 & 86.40 & 0.19 & 0.10 & 43.08 & [] & [] & [] & [] & [] \\
MolInstructions\_molecule & 1048.72 & 1059.32 & 1063.74 & 4.43 & 10.59 & 1059.32 & 84.15 & 0.20 & 0.11 & 40.89 & [] & [] & [] & [] & [] \\
MolT5 & 1055.39 & 1059.26 & 1069.75 & 10.49 & 3.87 & 1059.26 & 86.38 & 0.19 & 0.10 & 49.12 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Generic & 1043.69 & 1056.45 & 1059.28 & 2.83 & 12.76 & 1056.45 & 84.39 & 0.20 & 0.10 & 41.38 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Generic & 1044.94 & 1050.90 & 1054.76 & 3.86 & 5.96 & 1050.90 & 83.67 & 0.21 & 0.11 & 40.50 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Generic & 1027.58 & 1038.85 & 1047.46 & 8.61 & 11.27 & 1038.85 & 83.67 & 0.20 & 0.10 & 39.83 & [] & [] & [] & [] & [] \\
ChemLLM & 1028.99 & 1036.42 & 1043.31 & 6.89 & 7.43 & 1036.42 & 84.32 & 0.20 & 0.10 & 41.65 & [] & [] & [] & [] & [] \\
ChemDFM & 1028.29 & 1033.51 & 1041.35 & 7.84 & 5.22 & 1033.51 & 84.44 & 0.20 & 0.10 & 40.73 & [] & [] & [] & [] & [] \\
BlankCaption & 1026.48 & 1031.50 & 1036.95 & 5.44 & 5.03 & 1031.50 & 82.97 & 0.20 & 0.10 & 39.58 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Bio & 1019.88 & 1025.16 & 1030.02 & 4.86 & 5.28 & 1025.16 & 82.96 & 0.20 & 0.10 & 39.50 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Drug & 1013.65 & 1025.15 & 1030.47 & 5.32 & 11.49 & 1025.15 & 83.43 & 0.20 & 0.10 & 40.08 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Chem & 1016.16 & 1024.11 & 1033.70 & 9.59 & 7.95 & 1024.11 & 83.23 & 0.20 & 0.10 & 39.75 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Drug & 1018.65 & 1022.80 & 1032.51 & 9.71 & 4.15 & 1022.80 & 83.83 & 0.20 & 0.10 & 40.24 & [] & [] & [] & [] & [] \\
GPT-4o-Generic & 1015.16 & 1021.49 & 1028.24 & 6.75 & 6.33 & 1021.49 & 83.60 & 0.20 & 0.10 & 40.17 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Bio & 1018.59 & 1019.87 & 1027.35 & 7.48 & 1.28 & 1019.87 & 82.90 & 0.20 & 0.10 & 39.53 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Chem & 1009.66 & 1016.06 & 1025.86 & 9.80 & 6.41 & 1016.06 & 83.24 & 0.21 & 0.11 & 40.93 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Generic & 1009.53 & 1015.43 & 1019.86 & 4.43 & 5.90 & 1015.43 & 82.66 & 0.21 & 0.11 & 39.28 & [] & [] & [] & [] & [] \\
Llama3-8B-Quant & 1009.54 & 1015.37 & 1024.51 & 9.14 & 5.83 & 1015.37 & 83.01 & 0.20 & 0.10 & 39.61 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Frags-Generic & 1004.04 & 1015.10 & 1020.51 & 5.41 & 11.06 & 1015.10 & 83.46 & 0.20 & 0.10 & 41.41 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Generic & 1008.22 & 1013.09 & 1019.85 & 6.76 & 4.87 & 1013.09 & 83.00 & 0.20 & 0.10 & 39.50 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Bio & 1006.69 & 1011.22 & 1015.03 & 3.81 & 4.53 & 1011.22 & 82.89 & 0.21 & 0.11 & 39.63 & [] & [] & [] & [] & [] \\
Llama3-70B-Chem & 1004.69 & 1008.25 & 1014.50 & 6.25 & 3.56 & 1008.25 & 82.65 & 0.20 & 0.10 & 39.54 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Bio & 1003.68 & 1007.36 & 1019.16 & 11.80 & 3.68 & 1007.36 & 83.01 & 0.21 & 0.11 & 39.58 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Drug & 1001.97 & 1006.76 & 1012.52 & 5.76 & 4.79 & 1006.76 & 82.98 & 0.21 & 0.10 & 39.56 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Bio & 1003.04 & 1006.75 & 1011.64 & 4.89 & 3.71 & 1006.75 & 83.02 & 0.20 & 0.10 & 39.68 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Chem & 999.52 & 1006.53 & 1010.83 & 4.30 & 7.01 & 1006.53 & 82.99 & 0.20 & 0.10 & 39.57 & [] & [] & [] & [] & [] \\
Gemma2-9B-Bio & 993.35 & 1006.44 & 1010.86 & 4.41 & 13.09 & 1006.44 & 83.09 & 0.21 & 0.10 & 39.54 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Drug & 998.77 & 1006.01 & 1013.56 & 7.56 & 7.24 & 1006.01 & 83.88 & 0.20 & 0.10 & 39.96 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Quant & 994.23 & 1005.40 & 1010.68 & 5.28 & 11.18 & 1005.40 & 82.48 & 0.20 & 0.10 & 39.71 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Chem & 1000.50 & 1005.32 & 1007.21 & 1.90 & 4.82 & 1005.32 & 83.56 & 0.20 & 0.10 & 40.23 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Generic & 996.69 & 1004.13 & 1009.42 & 5.29 & 7.44 & 1004.13 & 82.99 & 0.20 & 0.10 & 39.54 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Chem & 997.30 & 1004.04 & 1008.49 & 4.45 & 6.74 & 1004.04 & 83.15 & 0.21 & 0.11 & 39.82 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Generic & 1000.48 & 1003.96 & 1016.53 & 12.57 & 3.48 & 1003.96 & 82.81 & 0.20 & 0.10 & 39.51 & [] & [] & [] & [] & [] \\
3D-MoLM & 995.81 & 1002.42 & 1010.70 & 8.27 & 6.62 & 1002.42 & 85.12 & 0.19 & 0.10 & 42.72 & [] & [] & [] & [] & [] \\
Gemma2-27B-Chem & 996.90 & 1002.33 & 1007.27 & 4.94 & 5.43 & 1002.33 & 82.48 & 0.20 & 0.11 & 39.14 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Drug & 994.17 & 1001.23 & 1009.14 & 7.91 & 7.07 & 1001.23 & 83.03 & 0.20 & 0.11 & 39.63 & [] & [] & [] & [] & [] \\
Llama3-70B-Quant & 993.69 & 1001.23 & 1009.70 & 8.47 & 7.54 & 1001.23 & 82.78 & 0.20 & 0.10 & 39.60 & [] & [] & [] & [] & [] \\
Llama3-70B-Bio & 991.08 & 1000.55 & 1005.45 & 4.90 & 9.47 & 1000.55 & 83.08 & 0.20 & 0.11 & 39.71 & [] & [] & [] & [] & [] \\
MolT5\_LPM24 & 993.75 & 1000.11 & 1001.55 & 1.43 & 6.36 & 1000.11 & 83.11 & 0.20 & 0.10 & 39.64 & [] & [] & [] & [] & [] \\
Llama3-70B-Drug & 993.31 & 998.11 & 1002.74 & 4.64 & 4.79 & 998.11 & 83.15 & 0.20 & 0.10 & 39.78 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Frags-Quant & 993.18 & 997.89 & 1003.65 & 5.76 & 4.71 & 997.89 & 82.97 & 0.20 & 0.10 & 39.58 & [] & [] & [] & [] & [] \\
Gemma2-9B-Quant & 992.74 & 997.73 & 1004.59 & 6.86 & 4.99 & 997.73 & 82.94 & 0.20 & 0.10 & 39.52 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Bio & 994.20 & 997.53 & 1004.57 & 7.03 & 3.34 & 997.53 & 83.14 & 0.20 & 0.10 & 39.76 & [] & [] & [] & [] & [] \\
Llama3-8B-Drug & 986.09 & 996.86 & 1003.37 & 6.50 & 10.78 & 996.86 & 82.95 & 0.20 & 0.10 & 39.58 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Chem & 990.81 & 996.01 & 1001.63 & 5.62 & 5.20 & 996.01 & 82.99 & 0.20 & 0.10 & 39.48 & [] & [] & [] & [] & [] \\
Gemma2-27B-Bio & 987.34 & 994.66 & 998.01 & 3.35 & 7.32 & 994.66 & 82.95 & 0.20 & 0.10 & 39.71 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Chem & 987.49 & 993.33 & 998.87 & 5.55 & 5.84 & 993.33 & 82.79 & 0.20 & 0.11 & 40.01 & [] & [] & [] & [] & [] \\
Llama3-8B-Generic & 986.61 & 993.23 & 1005.88 & 12.65 & 6.62 & 993.23 & 82.90 & 0.20 & 0.10 & 39.86 & [] & [] & [] & [] & [] \\
Llama3-8B-Task & 986.49 & 992.40 & 1001.48 & 9.08 & 5.91 & 992.40 & 83.15 & 0.20 & 0.11 & 39.72 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Quant & 986.56 & 991.12 & 999.70 & 8.58 & 4.56 & 991.12 & 82.94 & 0.20 & 0.10 & 39.55 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Drug & 983.72 & 988.98 & 999.07 & 10.09 & 5.26 & 988.98 & 83.81 & 0.21 & 0.11 & 40.44 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Drug & 981.52 & 987.66 & 995.68 & 8.02 & 6.14 & 987.66 & 82.90 & 0.20 & 0.10 & 39.44 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Generic & 980.42 & 987.22 & 992.00 & 4.78 & 6.80 & 987.22 & 83.26 & 0.20 & 0.10 & 40.53 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Generic & 978.82 & 984.20 & 988.95 & 4.75 & 5.38 & 984.20 & 82.78 & 0.21 & 0.11 & 39.33 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Drug & 970.73 & 980.65 & 987.92 & 7.27 & 9.93 & 980.65 & 82.04 & 0.21 & 0.11 & 39.02 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Bio & 972.70 & 980.28 & 984.63 & 4.35 & 7.57 & 980.28 & 82.71 & 0.20 & 0.10 & 39.35 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Chem & 973.83 & 979.91 & 985.49 & 5.57 & 6.08 & 979.91 & 83.01 & 0.21 & 0.10 & 39.74 & [] & [] & [] & [] & [] \\
Gemma2-9B-Drug & 977.75 & 979.88 & 991.30 & 11.42 & 2.13 & 979.88 & 82.78 & 0.20 & 0.10 & 39.97 & [] & [] & [] & [] & [] \\
Llama3-70B-Generic & 976.23 & 979.74 & 984.89 & 5.16 & 3.50 & 979.74 & 82.12 & 0.21 & 0.11 & 38.97 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Chem & 971.59 & 979.63 & 983.05 & 3.42 & 8.04 & 979.63 & 83.03 & 0.20 & 0.10 & 39.62 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Drug & 966.73 & 978.24 & 985.51 & 7.27 & 11.50 & 978.24 & 83.14 & 0.21 & 0.11 & 39.56 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Bio & 973.81 & 977.79 & 989.98 & 12.20 & 3.98 & 977.79 & 83.19 & 0.21 & 0.11 & 39.60 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Quant & 966.33 & 975.59 & 981.56 & 5.97 & 9.26 & 975.59 & 82.87 & 0.20 & 0.10 & 39.72 & [] & [] & [] & [] & [] \\
GPT-4o-Frags-Generic & 968.54 & 975.38 & 978.76 & 3.37 & 6.84 & 975.38 & 83.15 & 0.20 & 0.11 & 39.56 & [] & [] & [] & [] & [] \\
Gemma2-27B-Quant & 966.74 & 975.32 & 979.25 & 3.93 & 8.58 & 975.32 & 82.78 & 0.21 & 0.11 & 39.45 & [] & [] & [] & [] & [] \\
Llama3-8B-Frags-Quant & 968.64 & 973.47 & 976.79 & 3.31 & 4.84 & 973.47 & 82.92 & 0.20 & 0.10 & 39.60 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Bio & 965.27 & 972.96 & 975.31 & 2.35 & 7.68 & 972.96 & 83.05 & 0.21 & 0.11 & 39.59 & [] & [] & [] & [] & [] \\
Gemma2-27B-Generic & 965.67 & 969.74 & 980.39 & 10.65 & 4.07 & 969.74 & 82.66 & 0.20 & 0.10 & 39.50 & [] & [] & [] & [] & [] \\
Llama3.1-8B-Quant & 959.98 & 966.98 & 971.09 & 4.10 & 7.00 & 966.98 & 83.28 & 0.20 & 0.10 & 40.10 & [] & [] & [] & [] & [] \\
Llama3-8B-Bio & 959.59 & 966.52 & 971.13 & 4.62 & 6.93 & 966.52 & 83.48 & 0.20 & 0.10 & 40.07 & [] & [] & [] & [] & [] \\
Gemma2-9B-Generic & 956.32 & 965.88 & 969.55 & 3.67 & 9.56 & 965.88 & 83.13 & 0.20 & 0.10 & 39.60 & [] & [] & [] & [] & [] \\
Llama3-70B-Frags-Quant & 961.32 & 965.32 & 968.21 & 2.89 & 4.00 & 965.32 & 83.01 & 0.20 & 0.10 & 39.60 & [] & [] & [] & [] & [] \\
Llama3.1-70B-Frags-Quant & 955.71 & 962.94 & 971.59 & 8.64 & 7.23 & 962.94 & 82.53 & 0.20 & 0.10 & 39.44 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Drug & 950.39 & 959.18 & 966.50 & 7.32 & 8.79 & 959.18 & 82.93 & 0.21 & 0.11 & 39.51 & [] & [] & [] & [] & [] \\
Llama3-8B-Chem & 947.02 & 958.00 & 968.68 & 10.69 & 10.97 & 958.00 & 82.85 & 0.20 & 0.11 & 39.44 & [] & [] & [] & [] & [] \\
Llama3.1-405B-Generic & 951.48 & 955.43 & 960.26 & 4.83 & 3.95 & 955.43 & 82.98 & 0.20 & 0.10 & 39.31 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Frags-Chem & 941.50 & 950.21 & 953.81 & 3.60 & 8.71 & 950.21 & 84.20 & 0.20 & 0.10 & 40.25 & [] & [] & [] & [] & [] \\
Gemma2-9B-Chem & 939.42 & 945.69 & 951.04 & 5.35 & 6.27 & 945.69 & 83.01 & 0.20 & 0.10 & 39.49 & [] & [] & [] & [] & [] \\
MistralNeMo-12B-Quant & 941.84 & 944.40 & 950.49 & 6.10 & 2.55 & 944.40 & 83.17 & 0.20 & 0.10 & 39.47 & [] & [] & [] & [] & [] \\
Gemma2-27B-Drug & 940.80 & 942.93 & 948.28 & 5.35 & 2.13 & 942.93 & 82.86 & 0.21 & 0.11 & 39.41 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Generic & 926.06 & 936.27 & 939.60 & 3.33 & 10.21 & 936.27 & 83.08 & 0.20 & 0.10 & 39.30 & [] & [] & [] & [] & [] \\
Gemma2-9B-Frags-Quant & 933.27 & 935.92 & 941.80 & 5.88 & 2.65 & 935.92 & 82.86 & 0.21 & 0.10 & 39.44 & [] & [] & [] & [] & [] \\
Gemma2-27B-Frags-Bio & 917.42 & 929.10 & 934.27 & 5.17 & 11.68 & 929.10 & 82.98 & 0.20 & 0.10 & 39.71 & [] & [] & [] & [] & [] \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & 82.96 & 0.20 & 0.11 & 39.58 & [] & [] & [] & [] & [] \\
\hline
\end{tabular}
\begin{tabular}{l|HHHHHcHHcHccccc}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
GPT-4o-Generic & 1072.223 & 1077.867 & 1091.582 & 13.715 & 5.645 & 1077.870 & [] & [] & 0.790 & [] & 0.325 & 0.360 & -0.074 & 1.297 & 0.790 \\
Llama3.1-405B-Generic & 1059.000 & 1062.397 & 1071.598 & 9.202 & 3.397 & 1062.400 & [] & [] & 0.790 & [] & 0.324 & 0.361 & -0.072 & 1.296 & 0.790 \\
Gemma2-9B-Chem & 1051.990 & 1058.902 & 1062.669 & 3.767 & 6.912 & 1058.900 & [] & [] & 0.792 & [] & 0.317 & 0.352 & -0.076 & 1.301 & 0.792 \\
BioT5 & 1048.084 & 1056.420 & 1059.834 & 3.414 & 8.336 & 1056.420 & [] & [] & 0.791 & [] & 0.319 & 0.354 & -0.078 & 1.301 & 0.791 \\
BioT5\_plus & 1040.573 & 1048.617 & 1052.589 & 3.973 & 8.044 & 1048.620 & [] & [] & 0.793 & [] & 0.318 & 0.355 & -0.081 & 1.305 & 0.793 \\
Llama3-70B-Drug & 1040.547 & 1045.240 & 1049.483 & 4.243 & 4.692 & 1045.240 & [] & [] & 0.792 & [] & 0.320 & 0.355 & -0.074 & 1.298 & 0.792 \\
Llama3-8B-Frags-Generic & 1038.821 & 1043.637 & 1049.508 & 5.871 & 4.816 & 1043.640 & [] & [] & 0.794 & [] & 0.316 & 0.356 & -0.082 & 1.305 & 0.794 \\
MistralNeMo-12B-Frags-Chem & 1038.062 & 1042.463 & 1046.400 & 3.937 & 4.401 & 1042.460 & [] & [] & 0.795 & [] & 0.320 & 0.354 & -0.083 & 1.305 & 0.795 \\
Llama3-8B-Frags-Chem & 1036.179 & 1040.749 & 1045.092 & 4.344 & 4.570 & 1040.750 & [] & [] & 0.794 & [] & 0.321 & 0.357 & -0.079 & 1.302 & 0.794 \\
Llama3-8B-Task & 1031.531 & 1036.681 & 1043.835 & 7.154 & 5.150 & 1036.680 & [] & [] & 0.795 & [] & 0.314 & 0.350 & -0.084 & 1.309 & 0.795 \\
MolT5 & 1032.829 & 1036.517 & 1041.451 & 4.934 & 3.689 & 1036.520 & [] & [] & 0.794 & [] & 0.315 & 0.348 & -0.081 & 1.305 & 0.794 \\
Gemma2-9B-Frags-Bio & 1027.716 & 1035.693 & 1041.567 & 5.873 & 7.977 & 1035.690 & [] & [] & 0.798 & [] & 0.312 & 0.352 & -0.086 & 1.311 & 0.798 \\
Llama3.1-70B-Bio & 1029.918 & 1035.523 & 1042.174 & 6.651 & 5.605 & 1035.520 & [] & [] & 0.795 & [] & 0.319 & 0.355 & -0.082 & 1.306 & 0.795 \\
LlaSMol & 1028.270 & 1034.955 & 1041.416 & 6.461 & 6.685 & 1034.960 & [] & [] & 0.793 & [] & 0.320 & 0.356 & -0.079 & 1.302 & 0.793 \\
Llama3.1-70B-Chem & 1030.510 & 1033.826 & 1038.062 & 4.236 & 3.316 & 1033.830 & [] & [] & 0.795 & [] & 0.316 & 0.352 & -0.083 & 1.307 & 0.795 \\
Llama3-70B-Frags-Chem & 1023.203 & 1031.177 & 1038.722 & 7.545 & 7.974 & 1031.180 & [] & [] & 0.796 & [] & 0.315 & 0.350 & -0.087 & 1.310 & 0.796 \\
GPT-4o-Frags-Generic & 1022.317 & 1030.306 & 1036.323 & 6.018 & 7.989 & 1030.310 & [] & [] & 0.795 & [] & 0.316 & 0.351 & -0.083 & 1.307 & 0.795 \\
Llama3-70B-Chem & 1022.636 & 1030.279 & 1033.688 & 3.409 & 7.643 & 1030.280 & [] & [] & 0.794 & [] & 0.318 & 0.355 & -0.081 & 1.305 & 0.794 \\
Llama3.1-405B-Frags-Generic & 1026.288 & 1030.144 & 1038.294 & 8.150 & 3.856 & 1030.140 & [] & [] & 0.796 & [] & 0.316 & 0.354 & -0.085 & 1.310 & 0.796 \\
Gemma2-9B-Frags-Drug & 1026.997 & 1029.206 & 1032.360 & 3.154 & 2.209 & 1029.210 & [] & [] & 0.795 & [] & 0.316 & 0.353 & -0.084 & 1.308 & 0.795 \\
Gemma2-9B-Frags-Chem & 1023.544 & 1025.972 & 1032.785 & 6.814 & 2.428 & 1025.970 & [] & [] & 0.796 & [] & 0.315 & 0.349 & -0.085 & 1.309 & 0.796 \\
Llama3-70B-Frags-Quant & 1021.036 & 1024.938 & 1029.529 & 4.591 & 3.902 & 1024.940 & [] & [] & 0.794 & [] & 0.320 & 0.352 & -0.081 & 1.304 & 0.794 \\
Llama3.1-70B-Frags-Quant & 1015.403 & 1023.451 & 1031.852 & 8.400 & 8.048 & 1023.450 & [] & [] & 0.793 & [] & 0.317 & 0.354 & -0.080 & 1.304 & 0.793 \\
Llama3-70B-Generic & 1019.551 & 1022.836 & 1029.414 & 6.577 & 3.286 & 1022.840 & [] & [] & 0.796 & [] & 0.315 & 0.350 & -0.085 & 1.309 & 0.796 \\
Llama3-8B-Drug & 1014.533 & 1022.634 & 1027.131 & 4.497 & 8.101 & 1022.630 & [] & [] & 0.794 & [] & 0.319 & 0.354 & -0.079 & 1.303 & 0.794 \\
Llama3-8B-Frags-Bio & 1014.315 & 1020.767 & 1025.903 & 5.136 & 6.452 & 1020.770 & [] & [] & 0.795 & [] & 0.318 & 0.355 & -0.080 & 1.304 & 0.795 \\
Llama3-8B-Frags-Quant & 1008.848 & 1020.603 & 1025.880 & 5.277 & 11.755 & 1020.600 & [] & [] & 0.793 & [] & 0.322 & 0.358 & -0.078 & 1.301 & 0.793 \\
Llama3.1-70B-Quant & 1010.700 & 1020.255 & 1025.659 & 5.404 & 9.555 & 1020.260 & [] & [] & 0.797 & [] & 0.314 & 0.351 & -0.087 & 1.311 & 0.797 \\
Llama3.1-70B-Frags-Chem & 1007.499 & 1018.196 & 1025.157 & 6.961 & 10.697 & 1018.200 & [] & [] & 0.796 & [] & 0.316 & 0.353 & -0.083 & 1.307 & 0.796 \\
MistralNeMo-12B-Frags-Bio & 1010.393 & 1015.079 & 1019.129 & 4.050 & 4.686 & 1015.080 & [] & [] & 0.797 & [] & 0.314 & 0.353 & -0.086 & 1.310 & 0.797 \\
Gemma2-9B-Frags-Generic & 1008.115 & 1014.166 & 1021.313 & 7.147 & 6.052 & 1014.170 & [] & [] & 0.796 & [] & 0.313 & 0.349 & -0.086 & 1.311 & 0.796 \\
MistralNeMo-12B-Frags-Drug & 1008.926 & 1011.726 & 1019.680 & 7.954 & 2.800 & 1011.730 & [] & [] & 0.797 & [] & 0.314 & 0.348 & -0.085 & 1.309 & 0.797 \\
Llama3.1-8B-Drug & 1001.481 & 1011.069 & 1020.247 & 9.178 & 9.587 & 1011.070 & [] & [] & 0.794 & [] & 0.315 & 0.350 & -0.081 & 1.305 & 0.794 \\
MolInstructions\_molecule & 1005.190 & 1010.758 & 1012.883 & 2.125 & 5.568 & 1010.760 & [] & [] & 0.798 & [] & 0.312 & 0.347 & -0.090 & 1.313 & 0.798 \\
Gemma2-9B-Frags-Quant & 1006.636 & 1009.730 & 1017.781 & 8.050 & 3.094 & 1009.730 & [] & [] & 0.796 & [] & 0.313 & 0.347 & -0.086 & 1.311 & 0.796 \\
Llama3.1-8B-Generic & 1003.767 & 1008.418 & 1014.866 & 6.448 & 4.651 & 1008.420 & [] & [] & 0.795 & [] & 0.314 & 0.352 & -0.085 & 1.309 & 0.795 \\
Gemma2-27B-Generic & 1002.712 & 1008.033 & 1014.012 & 5.979 & 5.322 & 1008.030 & [] & [] & 0.797 & [] & 0.312 & 0.349 & -0.086 & 1.310 & 0.797 \\
Llama3.1-70B-Frags-Generic & 1001.855 & 1007.057 & 1017.364 & 10.306 & 5.202 & 1007.060 & [] & [] & 0.796 & [] & 0.312 & 0.351 & -0.086 & 1.310 & 0.796 \\
Llama3-70B-Frags-Generic & 999.463 & 1004.034 & 1009.337 & 5.302 & 4.571 & 1004.030 & [] & [] & 0.797 & [] & 0.311 & 0.347 & -0.088 & 1.312 & 0.797 \\
Llama3.1-70B-Generic & 997.675 & 1003.945 & 1010.530 & 6.585 & 6.270 & 1003.950 & [] & [] & 0.796 & [] & 0.313 & 0.350 & -0.086 & 1.310 & 0.796 \\
MistralNeMo-12B-Frags-Generic & 997.205 & 1003.797 & 1013.392 & 9.595 & 6.592 & 1003.800 & [] & [] & 0.797 & [] & 0.312 & 0.348 & -0.088 & 1.313 & 0.797 \\
Llama3-8B-Frags-Drug & 997.304 & 1002.771 & 1012.337 & 9.566 & 5.467 & 1002.770 & [] & [] & 0.794 & [] & 0.314 & 0.348 & -0.081 & 1.304 & 0.794 \\
Llama3.1-8B-Chem & 996.955 & 1002.517 & 1007.192 & 4.675 & 5.562 & 1002.520 & [] & [] & 0.797 & [] & 0.312 & 0.350 & -0.088 & 1.313 & 0.797 \\
Llama3-8B-Quant & 996.747 & 1002.372 & 1008.485 & 6.112 & 5.625 & 1002.370 & [] & [] & 0.798 & [] & 0.309 & 0.345 & -0.088 & 1.313 & 0.798 \\
Gemma2-9B-Generic & 993.637 & 999.706 & 1005.614 & 5.909 & 6.068 & 999.710 & [] & [] & 0.797 & [] & 0.309 & 0.344 & -0.088 & 1.312 & 0.797 \\
Llama3.1-70B-Drug & 992.431 & 999.338 & 1008.591 & 9.253 & 6.907 & 999.340 & [] & [] & 0.795 & [] & 0.315 & 0.353 & -0.082 & 1.306 & 0.795 \\
3D-MoLM & 990.061 & 998.331 & 1002.045 & 3.715 & 8.270 & 998.330 & [] & [] & 0.796 & [] & 0.312 & 0.348 & -0.086 & 1.311 & 0.796 \\
Gemma2-9B-Bio & 994.099 & 997.918 & 1004.221 & 6.302 & 3.819 & 997.920 & [] & [] & 0.798 & [] & 0.309 & 0.347 & -0.090 & 1.315 & 0.798 \\
Gemma2-27B-Chem & 989.130 & 997.892 & 1008.539 & 10.647 & 8.762 & 997.890 & [] & [] & 0.795 & [] & 0.313 & 0.351 & -0.082 & 1.307 & 0.795 \\
Llama3-70B-Frags-Drug & 989.386 & 997.250 & 1003.888 & 6.638 & 7.864 & 997.250 & [] & [] & 0.798 & [] & 0.312 & 0.348 & -0.089 & 1.313 & 0.798 \\
Gemma2-27B-Bio & 990.891 & 995.839 & 1000.365 & 4.527 & 4.947 & 995.840 & [] & [] & 0.797 & [] & 0.311 & 0.347 & -0.088 & 1.312 & 0.797 \\
Llama3-70B-Bio & 986.123 & 994.878 & 1000.610 & 5.732 & 8.755 & 994.880 & [] & [] & 0.798 & [] & 0.311 & 0.347 & -0.091 & 1.316 & 0.798 \\
Llama3.1-70B-Frags-Drug & 988.016 & 994.784 & 999.184 & 4.400 & 6.768 & 994.780 & [] & [] & 0.797 & [] & 0.312 & 0.347 & -0.087 & 1.312 & 0.797 \\
MistralNeMo-12B-Frags-Quant & 987.974 & 994.282 & 999.948 & 5.667 & 6.308 & 994.280 & [] & [] & 0.800 & [] & 0.310 & 0.344 & -0.093 & 1.317 & 0.800 \\
MistralNeMo-12B-Generic & 985.673 & 990.075 & 994.699 & 4.624 & 4.402 & 990.070 & [] & [] & 0.799 & [] & 0.311 & 0.349 & -0.090 & 1.314 & 0.799 \\
MistralNeMo-12B-Chem & 982.235 & 989.074 & 995.012 & 5.938 & 6.839 & 989.070 & [] & [] & 0.797 & [] & 0.310 & 0.347 & -0.085 & 1.311 & 0.797 \\
Llama3-70B-Quant & 982.535 & 988.796 & 994.917 & 6.121 & 6.261 & 988.800 & [] & [] & 0.796 & [] & 0.316 & 0.351 & -0.084 & 1.308 & 0.796 \\
Gemma2-27B-Frags-Drug & 981.377 & 984.593 & 987.547 & 2.953 & 3.216 & 984.590 & [] & [] & 0.799 & [] & 0.307 & 0.344 & -0.092 & 1.317 & 0.799 \\
Llama3-70B-Frags-Bio & 982.425 & 983.689 & 991.579 & 7.891 & 1.264 & 983.690 & [] & [] & 0.797 & [] & 0.313 & 0.344 & -0.086 & 1.309 & 0.797 \\
Llama3.1-70B-Frags-Bio & 975.326 & 982.911 & 988.787 & 5.876 & 7.585 & 982.910 & [] & [] & 0.798 & [] & 0.308 & 0.343 & -0.091 & 1.315 & 0.798 \\
MolT5\_LPM24 & 973.008 & 982.160 & 993.063 & 10.903 & 9.151 & 982.160 & [] & [] & 0.799 & [] & 0.307 & 0.342 & -0.091 & 1.316 & 0.799 \\
TextChemT5 & 974.246 & 981.666 & 987.828 & 6.162 & 7.419 & 981.670 & [] & [] & 0.797 & [] & 0.310 & 0.347 & -0.086 & 1.310 & 0.797 \\
Llama3.1-8B-Frags-Quant & 975.071 & 981.396 & 985.674 & 4.279 & 6.325 & 981.400 & [] & [] & 0.799 & [] & 0.306 & 0.340 & -0.092 & 1.317 & 0.799 \\
ChemLLM & 971.828 & 981.266 & 986.228 & 4.962 & 9.438 & 981.270 & [] & [] & 0.797 & [] & 0.308 & 0.343 & -0.089 & 1.314 & 0.797 \\
MistralNeMo-12B-Quant & 968.778 & 980.002 & 984.545 & 4.542 & 11.224 & 980.000 & [] & [] & 0.799 & [] & 0.308 & 0.345 & -0.092 & 1.317 & 0.799 \\
Llama3-8B-Chem & 970.154 & 974.573 & 978.266 & 3.693 & 4.419 & 974.570 & [] & [] & 0.799 & [] & 0.309 & 0.345 & -0.092 & 1.317 & 0.799 \\
Llama3.1-8B-Quant & 965.376 & 971.272 & 977.772 & 6.501 & 5.896 & 971.270 & [] & [] & 0.799 & [] & 0.310 & 0.344 & -0.091 & 1.316 & 0.799 \\
MistralNeMo-12B-Bio & 966.790 & 971.131 & 977.225 & 6.094 & 4.341 & 971.130 & [] & [] & 0.799 & [] & 0.309 & 0.345 & -0.091 & 1.316 & 0.799 \\
Llama3-8B-Bio & 967.434 & 970.840 & 980.320 & 9.480 & 3.406 & 970.840 & [] & [] & 0.797 & [] & 0.307 & 0.344 & -0.088 & 1.313 & 0.797 \\
Llama3-8B-Generic & 962.835 & 968.040 & 971.827 & 3.788 & 5.204 & 968.040 & [] & [] & 0.798 & [] & 0.308 & 0.345 & -0.090 & 1.315 & 0.798 \\
Gemma2-27B-Frags-Chem & 959.247 & 965.140 & 970.558 & 5.418 & 5.893 & 965.140 & [] & [] & 0.800 & [] & 0.305 & 0.340 & -0.093 & 1.319 & 0.800 \\
Gemma2-27B-Frags-Generic & 961.634 & 963.497 & 970.032 & 6.535 & 1.863 & 963.500 & [] & [] & 0.800 & [] & 0.305 & 0.341 & -0.094 & 1.319 & 0.800 \\
MistralNeMo-12B-Drug & 959.283 & 963.177 & 969.636 & 6.459 & 3.894 & 963.180 & [] & [] & 0.799 & [] & 0.309 & 0.346 & -0.093 & 1.316 & 0.799 \\
Gemma2-27B-Drug & 952.616 & 960.491 & 965.957 & 5.467 & 7.874 & 960.490 & [] & [] & 0.799 & [] & 0.311 & 0.348 & -0.089 & 1.313 & 0.799 \\
Llama3.1-8B-Frags-Bio & 956.677 & 958.734 & 962.657 & 3.922 & 2.057 & 958.730 & [] & [] & 0.800 & [] & 0.305 & 0.339 & -0.094 & 1.319 & 0.800 \\
Gemma2-27B-Quant & 951.432 & 958.208 & 965.686 & 7.478 & 6.776 & 958.210 & [] & [] & 0.798 & [] & 0.310 & 0.345 & -0.089 & 1.314 & 0.798 \\
Llama3.1-8B-Frags-Chem & 951.913 & 957.540 & 963.049 & 5.508 & 5.627 & 957.540 & [] & [] & 0.799 & [] & 0.306 & 0.341 & -0.092 & 1.317 & 0.799 \\
Llama3.1-8B-Bio & 943.344 & 952.542 & 955.866 & 3.324 & 9.198 & 952.540 & [] & [] & 0.800 & [] & 0.306 & 0.339 & -0.094 & 1.319 & 0.800 \\
Gemma2-9B-Quant & 941.126 & 951.679 & 953.831 & 2.151 & 10.554 & 951.680 & [] & [] & 0.799 & [] & 0.308 & 0.343 & -0.091 & 1.315 & 0.799 \\
Llama3.1-8B-Frags-Generic & 943.734 & 951.267 & 956.523 & 5.256 & 7.533 & 951.270 & [] & [] & 0.799 & [] & 0.307 & 0.344 & -0.092 & 1.316 & 0.799 \\
Gemma2-9B-Drug & 942.289 & 949.451 & 954.160 & 4.708 & 7.162 & 949.450 & [] & [] & 0.798 & [] & 0.307 & 0.344 & -0.091 & 1.315 & 0.798 \\
ChemDFM & 940.440 & 947.442 & 959.249 & 11.807 & 7.002 & 947.440 & [] & [] & 0.799 & [] & 0.305 & 0.342 & -0.092 & 1.317 & 0.799 \\
Llama3.1-8B-Frags-Drug & 926.581 & 933.295 & 935.691 & 2.396 & 6.714 & 933.300 & [] & [] & 0.800 & [] & 0.305 & 0.339 & -0.094 & 1.319 & 0.800 \\
BlankCaption & 921.822 & 928.143 & 930.286 & 2.143 & 6.321 & 928.140 & [] & [] & 0.800 & [] & 0.305 & 0.339 & -0.094 & 1.320 & 0.800 \\
Gemma2-27B-Frags-Bio & 920.346 & 927.009 & 936.445 & 9.436 & 6.663 & 927.010 & [] & [] & 0.800 & [] & 0.304 & 0.340 & -0.094 & 1.319 & 0.800 \\
Gemma2-27B-Frags-Quant & 918.105 & 925.358 & 930.319 & 4.961 & 7.253 & 925.360 & [] & [] & 0.801 & [] & 0.303 & 0.339 & -0.096 & 1.321 & 0.801 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & [] & [] & 0.802 & [] & 0.307 & 0.341 & -0.099 & 1.321 & 0.802 \\
\hline
\end{tabular}
\begin{tabular}{l|HHHHHcHHcHccccc}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
Gemma2-27B-Generic & 1033.220 & 1038.013 & 1044.431 & 6.419 & 4.792 & 1038.010 & [] & [] & 0.882 & [] & 0.819 & 0.815 & 0.637 & 1.328 & 0.882 \\
MistralNeMo-12B-Frags-Drug & 1030.413 & 1037.158 & 1043.010 & 5.852 & 6.745 & 1037.160 & [] & [] & 0.888 & [] & 0.819 & 0.810 & 0.635 & 1.333 & 0.888 \\
Llama3.1-405B-Generic & 1027.947 & 1034.548 & 1039.399 & 4.851 & 6.601 & 1034.550 & [] & [] & 0.885 & [] & 0.821 & 0.810 & 0.638 & 1.322 & 0.885 \\
Llama3.1-70B-Drug & 1023.158 & 1030.198 & 1032.348 & 2.150 & 7.040 & 1030.200 & [] & [] & 0.886 & [] & 0.821 & 0.809 & 0.638 & 1.326 & 0.886 \\
Llama3.1-8B-Chem & 1024.447 & 1028.275 & 1033.865 & 5.590 & 3.827 & 1028.270 & [] & [] & 0.901 & [] & 0.814 & 0.804 & 0.626 & 1.369 & 0.901 \\
GPT-4o-Generic & 1021.733 & 1028.082 & 1032.197 & 4.115 & 6.350 & 1028.080 & [] & [] & 0.894 & [] & 0.817 & 0.808 & 0.630 & 1.353 & 0.894 \\
Gemma2-9B-Frags-Quant & 1021.322 & 1027.687 & 1037.590 & 9.903 & 6.365 & 1027.690 & [] & [] & 0.902 & [] & 0.813 & 0.802 & 0.624 & 1.374 & 0.902 \\
Gemma2-27B-Chem & 1024.368 & 1027.410 & 1030.173 & 2.763 & 3.042 & 1027.410 & [] & [] & 0.894 & [] & 0.816 & 0.806 & 0.629 & 1.351 & 0.894 \\
Gemma2-27B-Drug & 1021.436 & 1027.402 & 1030.586 & 3.185 & 5.965 & 1027.400 & [] & [] & 0.885 & [] & 0.820 & 0.810 & 0.636 & 1.327 & 0.885 \\
Llama3.1-70B-Bio & 1021.031 & 1026.904 & 1030.333 & 3.429 & 5.873 & 1026.900 & [] & [] & 0.887 & [] & 0.819 & 0.809 & 0.633 & 1.340 & 0.887 \\
MistralNeMo-12B-Frags-Chem & 1016.813 & 1025.682 & 1029.177 & 3.496 & 8.869 & 1025.680 & [] & [] & 0.888 & [] & 0.819 & 0.808 & 0.635 & 1.336 & 0.888 \\
Llama3-70B-Drug & 1016.580 & 1023.155 & 1028.618 & 5.464 & 6.575 & 1023.150 & [] & [] & 0.892 & [] & 0.818 & 0.805 & 0.633 & 1.346 & 0.892 \\
Gemma2-9B-Quant & 1017.790 & 1021.298 & 1027.321 & 6.022 & 3.508 & 1021.300 & [] & [] & 0.907 & [] & 0.814 & 0.800 & 0.623 & 1.378 & 0.907 \\
Llama3-70B-Chem & 1014.831 & 1020.011 & 1023.705 & 3.694 & 5.180 & 1020.010 & [] & [] & 0.893 & [] & 0.816 & 0.803 & 0.629 & 1.359 & 0.893 \\
Llama3.1-70B-Generic & 1011.073 & 1019.217 & 1023.379 & 4.162 & 8.144 & 1019.220 & [] & [] & 0.896 & [] & 0.815 & 0.802 & 0.628 & 1.357 & 0.896 \\
Llama3.1-70B-Quant & 1015.974 & 1018.745 & 1026.912 & 8.168 & 2.770 & 1018.740 & [] & [] & 0.893 & [] & 0.817 & 0.809 & 0.631 & 1.350 & 0.893 \\
MistralNeMo-12B-Frags-Generic & 1010.711 & 1018.340 & 1024.969 & 6.629 & 7.629 & 1018.340 & [] & [] & 0.890 & [] & 0.817 & 0.806 & 0.632 & 1.345 & 0.890 \\
MistralNeMo-12B-Chem & 1014.151 & 1016.913 & 1025.179 & 8.266 & 2.762 & 1016.910 & [] & [] & 0.900 & [] & 0.812 & 0.800 & 0.622 & 1.382 & 0.900 \\
Gemma2-9B-Frags-Chem & 1010.017 & 1015.607 & 1020.818 & 5.211 & 5.590 & 1015.610 & [] & [] & 0.906 & [] & 0.812 & 0.804 & 0.622 & 1.379 & 0.906 \\
Llama3-70B-Generic & 1002.245 & 1014.369 & 1019.028 & 4.659 & 12.124 & 1014.370 & [] & [] & 0.903 & [] & 0.813 & 0.799 & 0.622 & 1.381 & 0.903 \\
Llama3-8B-Drug & 1006.966 & 1013.171 & 1019.539 & 6.368 & 6.204 & 1013.170 & [] & [] & 0.900 & [] & 0.814 & 0.801 & 0.623 & 1.373 & 0.900 \\
Llama3-8B-Generic & 1006.058 & 1012.490 & 1026.495 & 14.005 & 6.431 & 1012.490 & [] & [] & 0.904 & [] & 0.811 & 0.803 & 0.623 & 1.376 & 0.904 \\
Gemma2-27B-Quant & 1006.488 & 1012.485 & 1019.556 & 7.072 & 5.996 & 1012.480 & [] & [] & 0.899 & [] & 0.813 & 0.803 & 0.624 & 1.374 & 0.899 \\
Llama3-8B-Bio & 1004.883 & 1012.468 & 1024.761 & 12.293 & 7.585 & 1012.470 & [] & [] & 0.901 & [] & 0.813 & 0.806 & 0.622 & 1.382 & 0.901 \\
Llama3-70B-Quant & 1005.193 & 1012.307 & 1018.911 & 6.603 & 7.114 & 1012.310 & [] & [] & 0.899 & [] & 0.815 & 0.801 & 0.627 & 1.362 & 0.899 \\
GPT-4o-Frags-Generic & 1006.692 & 1012.156 & 1018.333 & 6.177 & 5.464 & 1012.160 & [] & [] & 0.900 & [] & 0.816 & 0.805 & 0.627 & 1.360 & 0.900 \\
ChemLLM & 1006.394 & 1012.018 & 1014.274 & 2.256 & 5.624 & 1012.020 & [] & [] & 0.904 & [] & 0.812 & 0.799 & 0.623 & 1.381 & 0.904 \\
Llama3.1-8B-Quant & 1003.636 & 1011.163 & 1022.981 & 11.817 & 7.527 & 1011.160 & [] & [] & 0.905 & [] & 0.810 & 0.801 & 0.620 & 1.390 & 0.905 \\
Gemma2-9B-Bio & 1002.036 & 1010.598 & 1015.811 & 5.214 & 8.562 & 1010.600 & [] & [] & 0.900 & [] & 0.814 & 0.803 & 0.627 & 1.361 & 0.900 \\
Llama3.1-70B-Chem & 1003.875 & 1010.162 & 1022.745 & 12.583 & 6.287 & 1010.160 & [] & [] & 0.902 & [] & 0.812 & 0.797 & 0.626 & 1.365 & 0.902 \\
Llama3.1-8B-Bio & 1001.381 & 1008.645 & 1013.906 & 5.260 & 7.264 & 1008.650 & [] & [] & 0.903 & [] & 0.812 & 0.802 & 0.623 & 1.377 & 0.903 \\
Gemma2-9B-Frags-Generic & 1001.787 & 1008.559 & 1014.626 & 6.066 & 6.773 & 1008.560 & [] & [] & 0.912 & [] & 0.810 & 0.802 & 0.621 & 1.387 & 0.912 \\
Gemma2-27B-Bio & 1002.921 & 1008.430 & 1013.004 & 4.574 & 5.509 & 1008.430 & [] & [] & 0.902 & [] & 0.814 & 0.804 & 0.623 & 1.375 & 0.902 \\
LlaSMol & 1001.438 & 1008.127 & 1011.358 & 3.231 & 6.689 & 1008.130 & [] & [] & 0.905 & [] & 0.814 & 0.807 & 0.626 & 1.365 & 0.905 \\
MistralNeMo-12B-Bio & 1000.793 & 1008.029 & 1012.023 & 3.993 & 7.236 & 1008.030 & [] & [] & 0.906 & [] & 0.812 & 0.801 & 0.620 & 1.387 & 0.906 \\
Llama3-8B-Frags-Quant & 1002.078 & 1007.912 & 1016.586 & 8.674 & 5.834 & 1007.910 & [] & [] & 0.910 & [] & 0.812 & 0.802 & 0.619 & 1.395 & 0.910 \\
Llama3-8B-Frags-Chem & 996.932 & 1007.215 & 1015.546 & 8.331 & 10.283 & 1007.210 & [] & [] & 0.912 & [] & 0.810 & 0.801 & 0.617 & 1.398 & 0.912 \\
Llama3-70B-Bio & 1001.624 & 1006.166 & 1016.363 & 10.197 & 4.542 & 1006.170 & [] & [] & 0.906 & [] & 0.812 & 0.802 & 0.621 & 1.386 & 0.906 \\
Gemma2-9B-Generic & 990.604 & 1004.321 & 1010.173 & 5.852 & 13.717 & 1004.320 & [] & [] & 0.907 & [] & 0.811 & 0.798 & 0.618 & 1.394 & 0.907 \\
Llama3.1-70B-Frags-Chem & 995.615 & 1003.860 & 1017.078 & 13.218 & 8.245 & 1003.860 & [] & [] & 0.911 & [] & 0.809 & 0.798 & 0.614 & 1.408 & 0.911 \\
Llama3-8B-Chem & 997.548 & 1003.766 & 1010.937 & 7.171 & 6.218 & 1003.770 & [] & [] & 0.898 & [] & 0.814 & 0.805 & 0.627 & 1.365 & 0.898 \\
Llama3.1-405B-Frags-Generic & 993.080 & 1002.803 & 1009.318 & 6.515 & 9.723 & 1002.800 & [] & [] & 0.910 & [] & 0.812 & 0.799 & 0.620 & 1.389 & 0.910 \\
3D-MoLM & 998.074 & 1002.549 & 1008.917 & 6.368 & 4.475 & 1002.550 & [] & [] & 0.907 & [] & 0.811 & 0.797 & 0.622 & 1.380 & 0.907 \\
Gemma2-9B-Chem & 995.530 & 1001.825 & 1008.366 & 6.542 & 6.295 & 1001.820 & [] & [] & 0.904 & [] & 0.811 & 0.799 & 0.623 & 1.376 & 0.904 \\
BioT5 & 995.534 & 1001.578 & 1007.027 & 5.449 & 6.044 & 1001.580 & [] & [] & 0.902 & [] & 0.813 & 0.802 & 0.624 & 1.375 & 0.902 \\
MistralNeMo-12B-Frags-Bio & 997.231 & 1001.284 & 1012.764 & 11.481 & 4.052 & 1001.280 & [] & [] & 0.901 & [] & 0.813 & 0.801 & 0.623 & 1.375 & 0.901 \\
MistralNeMo-12B-Frags-Quant & 992.749 & 1000.867 & 1010.032 & 9.165 & 8.118 & 1000.870 & [] & [] & 0.906 & [] & 0.811 & 0.800 & 0.622 & 1.382 & 0.906 \\
Llama3-70B-Frags-Drug & 998.647 & 1000.803 & 1010.166 & 9.364 & 2.155 & 1000.800 & [] & [] & 0.917 & [] & 0.808 & 0.796 & 0.614 & 1.410 & 0.917 \\
Llama3.1-8B-Generic & 996.898 & 1000.639 & 1006.120 & 5.481 & 3.741 & 1000.640 & [] & [] & 0.909 & [] & 0.811 & 0.800 & 0.621 & 1.382 & 0.909 \\
Llama3-8B-Task & 994.468 & 1000.510 & 1004.016 & 3.507 & 6.042 & 1000.510 & [] & [] & 0.908 & [] & 0.812 & 0.798 & 0.621 & 1.385 & 0.908 \\
Llama3-70B-Frags-Quant & 994.406 & 999.917 & 1005.332 & 5.415 & 5.511 & 999.920 & [] & [] & 0.910 & [] & 0.812 & 0.801 & 0.618 & 1.395 & 0.910 \\
Llama3.1-8B-Drug & 994.487 & 999.180 & 1003.298 & 4.118 & 4.693 & 999.180 & [] & [] & 0.903 & [] & 0.816 & 0.803 & 0.629 & 1.356 & 0.903 \\
BioT5\_plus & 993.807 & 999.177 & 1006.013 & 6.836 & 5.370 & 999.180 & [] & [] & 0.900 & [] & 0.814 & 0.806 & 0.626 & 1.369 & 0.900 \\
Gemma2-9B-Frags-Drug & 990.715 & 998.490 & 1005.083 & 6.592 & 7.775 & 998.490 & [] & [] & 0.911 & [] & 0.811 & 0.797 & 0.621 & 1.389 & 0.911 \\
Llama3-8B-Quant & 990.718 & 997.002 & 1003.534 & 6.532 & 6.283 & 997.000 & [] & [] & 0.903 & [] & 0.811 & 0.799 & 0.622 & 1.382 & 0.903 \\
Gemma2-9B-Frags-Bio & 990.398 & 996.186 & 1001.354 & 5.168 & 5.788 & 996.190 & [] & [] & 0.912 & [] & 0.812 & 0.800 & 0.620 & 1.388 & 0.912 \\
Llama3-8B-Frags-Drug & 989.395 & 994.529 & 1004.819 & 10.290 & 5.134 & 994.530 & [] & [] & 0.910 & [] & 0.813 & 0.801 & 0.619 & 1.392 & 0.910 \\
MolT5 & 987.036 & 993.979 & 1004.896 & 10.917 & 6.943 & 993.980 & [] & [] & 0.909 & [] & 0.811 & 0.798 & 0.619 & 1.393 & 0.909 \\
Llama3-8B-Frags-Bio & 983.282 & 993.535 & 996.751 & 3.217 & 10.253 & 993.530 & [] & [] & 0.916 & [] & 0.807 & 0.796 & 0.613 & 1.414 & 0.916 \\
MistralNeMo-12B-Drug & 986.247 & 993.413 & 998.686 & 5.273 & 7.167 & 993.410 & [] & [] & 0.910 & [] & 0.811 & 0.798 & 0.618 & 1.398 & 0.910 \\
MistralNeMo-12B-Generic & 990.192 & 992.601 & 997.958 & 5.358 & 2.409 & 992.600 & [] & [] & 0.913 & [] & 0.810 & 0.795 & 0.617 & 1.398 & 0.913 \\
TextChemT5 & 981.637 & 992.457 & 997.415 & 4.958 & 10.820 & 992.460 & [] & [] & 0.901 & [] & 0.815 & 0.804 & 0.625 & 1.366 & 0.901 \\
Llama3.1-70B-Frags-Drug & 985.986 & 992.410 & 1000.090 & 7.679 & 6.424 & 992.410 & [] & [] & 0.913 & [] & 0.807 & 0.795 & 0.614 & 1.411 & 0.913 \\
Llama3-70B-Frags-Chem & 987.711 & 992.197 & 996.328 & 4.131 & 4.486 & 992.200 & [] & [] & 0.913 & [] & 0.809 & 0.797 & 0.615 & 1.405 & 0.913 \\
MistralNeMo-12B-Quant & 983.658 & 990.012 & 998.450 & 8.439 & 6.353 & 990.010 & [] & [] & 0.913 & [] & 0.810 & 0.797 & 0.620 & 1.392 & 0.913 \\
Llama3-70B-Frags-Generic & 981.729 & 989.592 & 1000.889 & 11.297 & 7.863 & 989.590 & [] & [] & 0.916 & [] & 0.809 & 0.799 & 0.615 & 1.408 & 0.916 \\
Gemma2-9B-Drug & 983.273 & 987.576 & 991.286 & 3.710 & 4.303 & 987.580 & [] & [] & 0.911 & [] & 0.811 & 0.799 & 0.619 & 1.393 & 0.911 \\
Llama3.1-70B-Frags-Bio & 975.518 & 986.441 & 992.125 & 5.684 & 10.923 & 986.440 & [] & [] & 0.915 & [] & 0.808 & 0.796 & 0.614 & 1.413 & 0.915 \\
Llama3-8B-Frags-Generic & 979.767 & 984.942 & 990.019 & 5.077 & 5.175 & 984.940 & [] & [] & 0.914 & [] & 0.809 & 0.799 & 0.615 & 1.406 & 0.914 \\
Llama3.1-8B-Frags-Generic & 970.948 & 982.267 & 986.673 & 4.405 & 11.319 & 982.270 & [] & [] & 0.915 & [] & 0.808 & 0.796 & 0.614 & 1.411 & 0.915 \\
ChemDFM & 972.421 & 979.479 & 988.639 & 9.160 & 7.057 & 979.480 & [] & [] & 0.914 & [] & 0.808 & 0.797 & 0.615 & 1.408 & 0.914 \\
Gemma2-27B-Frags-Drug & 971.936 & 977.860 & 983.305 & 5.445 & 5.924 & 977.860 & [] & [] & 0.916 & [] & 0.810 & 0.797 & 0.618 & 1.396 & 0.916 \\
Gemma2-27B-Frags-Quant & 970.207 & 974.919 & 979.638 & 4.719 & 4.712 & 974.920 & [] & [] & 0.916 & [] & 0.808 & 0.796 & 0.613 & 1.414 & 0.916 \\
Llama3.1-70B-Frags-Quant & 967.194 & 971.467 & 978.250 & 6.784 & 4.273 & 971.470 & [] & [] & 0.915 & [] & 0.809 & 0.796 & 0.615 & 1.407 & 0.915 \\
MolT5\_LPM24 & 965.312 & 971.138 & 978.128 & 6.990 & 5.825 & 971.140 & [] & [] & 0.912 & [] & 0.809 & 0.798 & 0.617 & 1.400 & 0.912 \\
Llama3-70B-Frags-Bio & 963.367 & 967.769 & 971.486 & 3.717 & 4.402 & 967.770 & [] & [] & 0.916 & [] & 0.806 & 0.796 & 0.612 & 1.416 & 0.916 \\
Llama3.1-8B-Frags-Quant & 960.938 & 967.689 & 976.011 & 8.322 & 6.750 & 967.690 & [] & [] & 0.917 & [] & 0.808 & 0.796 & 0.614 & 1.410 & 0.917 \\
Llama3.1-70B-Frags-Generic & 961.173 & 967.563 & 973.352 & 5.789 & 6.390 & 967.560 & [] & [] & 0.915 & [] & 0.808 & 0.797 & 0.615 & 1.407 & 0.915 \\
MolInstructions\_molecule & 958.991 & 966.018 & 970.790 & 4.772 & 7.027 & 966.020 & [] & [] & 0.913 & [] & 0.807 & 0.795 & 0.615 & 1.402 & 0.913 \\
Llama3.1-8B-Frags-Bio & 955.616 & 963.360 & 971.781 & 8.422 & 7.744 & 963.360 & [] & [] & 0.919 & [] & 0.806 & 0.795 & 0.611 & 1.424 & 0.919 \\
Llama3.1-8B-Frags-Chem & 951.378 & 961.006 & 965.820 & 4.814 & 9.629 & 961.010 & [] & [] & 0.918 & [] & 0.807 & 0.795 & 0.612 & 1.420 & 0.918 \\
Gemma2-27B-Frags-Chem & 952.543 & 959.266 & 964.348 & 5.082 & 6.723 & 959.270 & [] & [] & 0.918 & [] & 0.807 & 0.795 & 0.612 & 1.419 & 0.918 \\
Gemma2-27B-Frags-Generic & 950.685 & 956.287 & 959.163 & 2.876 & 5.601 & 956.290 & [] & [] & 0.919 & [] & 0.807 & 0.795 & 0.611 & 1.421 & 0.919 \\
Llama3.1-8B-Frags-Drug & 945.883 & 955.882 & 961.935 & 6.053 & 9.999 & 955.880 & [] & [] & 0.919 & [] & 0.807 & 0.795 & 0.611 & 1.421 & 0.919 \\
Gemma2-27B-Frags-Bio & 943.335 & 954.583 & 959.919 & 5.335 & 11.248 & 954.580 & [] & [] & 0.919 & [] & 0.806 & 0.795 & 0.611 & 1.422 & 0.919 \\
BlankCaption & 938.863 & 948.106 & 955.222 & 7.116 & 9.243 & 948.110 & [] & [] & 0.919 & [] & 0.806 & 0.795 & 0.611 & 1.422 & 0.919 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & [] & [] & 0.918 & [] & 0.806 & 0.794 & 0.611 & 1.422 & 0.918 \\
\hline
\end{tabular}
\begin{tabular}{l|HHHHHcHHcHccccc}
\hline
model & lower & Rating & upper & error\_y & error\_y\_minus & Rating & ROC-AUC & BCE Loss & Avg. Error & Average Precision & Pearson R & Spearman R & $R^2$ & MSE & MAE \\
\midrule
MistralNeMo-12B-Frags-Drug & 1009.341 & 1014.057 & 1017.395 & 3.338 & 4.717 & 1014.060 & [] & [] & 0.539 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.539 \\
TextChemT5 & 1006.502 & 1013.871 & 1018.904 & 5.033 & 7.369 & 1013.870 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-70B-Generic & 999.710 & 1012.213 & 1016.913 & 4.700 & 12.503 & 1012.210 & [] & [] & 0.539 & [] & 0.830 & 0.820 & 0.681 & 0.495 & 0.539 \\
BioT5 & 1002.621 & 1011.696 & 1016.166 & 4.471 & 9.075 & 1011.700 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-27B-Generic & 1007.490 & 1011.212 & 1017.027 & 5.815 & 3.722 & 1011.210 & [] & [] & 0.538 & [] & 0.832 & 0.821 & 0.684 & 0.491 & 0.538 \\
MistralNeMo-12B-Bio & 1002.481 & 1011.154 & 1014.392 & 3.238 & 8.673 & 1011.150 & [] & [] & 0.539 & [] & 0.830 & 0.820 & 0.681 & 0.495 & 0.539 \\
Gemma2-9B-Frags-Drug & 1004.839 & 1009.968 & 1016.931 & 6.963 & 5.129 & 1009.970 & [] & [] & 0.536 & [] & 0.832 & 0.821 & 0.684 & 0.491 & 0.536 \\
Gemma2-9B-Generic & 994.700 & 1008.158 & 1012.532 & 4.373 & 13.458 & 1008.160 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-405B-Generic & 1000.864 & 1006.745 & 1008.790 & 2.045 & 5.880 & 1006.740 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Generic & 999.831 & 1006.278 & 1012.219 & 5.941 & 6.447 & 1006.280 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Chem & 1002.592 & 1006.182 & 1009.970 & 3.788 & 3.590 & 1006.180 & [] & [] & 0.541 & [] & 0.829 & 0.819 & 0.680 & 0.496 & 0.541 \\
Llama3-8B-Task & 1000.187 & 1006.133 & 1012.421 & 6.288 & 5.946 & 1006.130 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-8B-Bio & 999.077 & 1005.448 & 1012.023 & 6.575 & 6.371 & 1005.450 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-27B-Chem & 1000.475 & 1005.301 & 1009.173 & 3.871 & 4.826 & 1005.300 & [] & [] & 0.541 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.541 \\
Llama3-70B-Frags-Chem & 996.646 & 1005.180 & 1007.548 & 2.368 & 8.534 & 1005.180 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-70B-Bio & 1000.565 & 1004.555 & 1013.065 & 8.510 & 3.990 & 1004.560 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
Llama3.1-70B-Drug & 998.207 & 1003.923 & 1012.701 & 8.778 & 5.716 & 1003.920 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Bio & 998.470 & 1003.744 & 1011.677 & 7.933 & 5.274 & 1003.740 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
MistralNeMo-12B-Generic & 997.965 & 1003.712 & 1009.401 & 5.689 & 5.746 & 1003.710 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-27B-Drug & 999.470 & 1003.322 & 1014.154 & 10.832 & 3.852 & 1003.320 & [] & [] & 0.539 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.539 \\
MistralNeMo-12B-Frags-Bio & 996.662 & 1003.296 & 1012.121 & 8.824 & 6.635 & 1003.300 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-8B-Quant & 998.915 & 1002.784 & 1007.459 & 4.675 & 3.869 & 1002.780 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3-8B-Chem & 997.412 & 1002.557 & 1009.202 & 6.645 & 5.145 & 1002.560 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
MolT5 & 995.107 & 1002.466 & 1006.612 & 4.146 & 7.359 & 1002.470 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
MistralNeMo-12B-Frags-Generic & 995.798 & 1001.867 & 1009.859 & 7.992 & 6.069 & 1001.870 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Drug & 997.335 & 1001.621 & 1006.982 & 5.360 & 4.287 & 1001.620 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
BioT5\_plus & 996.261 & 1001.418 & 1003.766 & 2.348 & 5.157 & 1001.420 & [] & [] & 0.539 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.539 \\
Llama3-70B-Frags-Quant & 996.593 & 1001.336 & 1008.558 & 7.221 & 4.743 & 1001.340 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Frags-Chem & 992.961 & 1001.278 & 1008.613 & 7.335 & 8.316 & 1001.280 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Frags-Generic & 992.627 & 1001.181 & 1008.811 & 7.629 & 8.554 & 1001.180 & [] & [] & 0.539 & [] & 0.830 & 0.820 & 0.681 & 0.495 & 0.539 \\
MistralNeMo-12B-Drug & 996.846 & 1000.953 & 1005.696 & 4.742 & 4.107 & 1000.950 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
MistralNeMo-12B-Frags-Quant & 996.805 & 1000.897 & 1005.513 & 4.615 & 4.092 & 1000.900 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
MolInstructions\_molecule & 996.439 & 1000.833 & 1004.811 & 3.979 & 4.394 & 1000.830 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-9B-Frags-Generic & 992.064 & 1000.769 & 1005.925 & 5.157 & 8.705 & 1000.770 & [] & [] & 0.539 & [] & 0.831 & 0.820 & 0.683 & 0.493 & 0.539 \\
Gemma2-27B-Frags-Drug & 994.190 & 1000.668 & 1012.310 & 11.642 & 6.478 & 1000.670 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3-8B-Frags-Chem & 998.337 & 1000.532 & 1006.082 & 5.549 & 2.195 & 1000.530 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Frags-Chem & 992.680 & 1000.353 & 1002.983 & 2.631 & 7.672 & 1000.350 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-9B-Chem & 994.376 & 1000.215 & 1005.446 & 5.231 & 5.839 & 1000.220 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Quant & 993.324 & 1000.141 & 1007.714 & 7.574 & 6.816 & 1000.140 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
BlankCaption & 996.601 & 1000.020 & 1004.149 & 4.129 & 3.419 & 1000.020 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Frags-Bio & 989.965 & 999.647 & 1004.096 & 4.448 & 9.682 & 999.650 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
GPT-4o-Frags-Generic & 992.429 & 999.482 & 1006.803 & 7.320 & 7.054 & 999.480 & [] & [] & 0.539 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.539 \\
Llama3-8B-Drug & 992.042 & 999.385 & 1003.778 & 4.393 & 7.343 & 999.390 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-8B-Frags-Generic & 991.341 & 999.314 & 1005.845 & 6.531 & 7.972 & 999.310 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Chem & 992.680 & 999.283 & 1000.477 & 1.193 & 6.603 & 999.280 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-8B-Frags-Drug & 993.382 & 999.166 & 1006.886 & 7.720 & 5.784 & 999.170 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Frags-Quant & 991.738 & 998.673 & 1003.248 & 4.575 & 6.935 & 998.670 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Frags-Bio & 991.190 & 998.481 & 1004.407 & 5.926 & 7.291 & 998.480 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
Gemma2-9B-Drug & 994.740 & 998.343 & 1009.113 & 10.770 & 3.603 & 998.340 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-70B-Drug & 992.981 & 998.338 & 1000.108 & 1.771 & 5.356 & 998.340 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
MistralNeMo-12B-Quant & 991.899 & 998.283 & 1002.130 & 3.847 & 6.384 & 998.280 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3-70B-Chem & 991.304 & 998.155 & 1003.061 & 4.906 & 6.852 & 998.160 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Frags-Quant & 993.817 & 997.891 & 1003.527 & 5.636 & 4.074 & 997.890 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Bio & 993.752 & 997.821 & 1002.502 & 4.682 & 4.069 & 997.820 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
Llama3-70B-Frags-Bio & 992.047 & 997.792 & 1002.201 & 4.409 & 5.745 & 997.790 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
MistralNeMo-12B-Frags-Chem & 991.014 & 997.762 & 1005.750 & 7.987 & 6.749 & 997.760 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3.1-8B-Frags-Drug & 992.032 & 997.737 & 1003.475 & 5.739 & 5.705 & 997.740 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-9B-Quant & 993.080 & 997.683 & 1004.518 & 6.835 & 4.603 & 997.680 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
GPT-4o-Generic & 988.601 & 997.667 & 1004.183 & 6.516 & 9.066 & 997.670 & [] & [] & 0.541 & [] & 0.829 & 0.818 & 0.680 & 0.496 & 0.541 \\
Llama3-8B-Frags-Bio & 990.588 & 997.610 & 1002.299 & 4.689 & 7.022 & 997.610 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-9B-Frags-Bio & 989.907 & 997.453 & 1004.424 & 6.971 & 7.546 & 997.450 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-8B-Frags-Quant & 990.282 & 997.355 & 1004.400 & 7.045 & 7.074 & 997.360 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
3D-MoLM & 992.416 & 997.034 & 1000.636 & 3.602 & 4.618 & 997.030 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Frags-Drug & 992.351 & 996.909 & 1006.476 & 9.567 & 4.557 & 996.910 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-405B-Frags-Generic & 992.909 & 996.867 & 1001.448 & 4.581 & 3.957 & 996.870 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3-70B-Frags-Generic & 992.119 & 996.685 & 1003.947 & 7.262 & 4.566 & 996.690 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Frags-Chem & 989.494 & 996.506 & 1002.398 & 5.891 & 7.013 & 996.510 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
Gemma2-9B-Bio & 986.602 & 996.341 & 1003.082 & 6.741 & 9.739 & 996.340 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3-70B-Quant & 990.160 & 996.210 & 1006.318 & 10.109 & 6.050 & 996.210 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
ChemLLM & 990.185 & 995.651 & 1005.463 & 9.813 & 5.466 & 995.650 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
LlaSMol & 992.328 & 995.215 & 1002.672 & 7.456 & 2.887 & 995.220 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Generic & 991.619 & 994.976 & 1001.988 & 7.012 & 3.357 & 994.980 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Bio & 991.038 & 994.933 & 997.631 & 2.698 & 3.895 & 994.930 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
ChemDFM & 990.990 & 994.645 & 1008.191 & 13.546 & 3.655 & 994.640 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Quant & 989.618 & 994.602 & 1002.099 & 7.497 & 4.984 & 994.600 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Frags-Quant & 989.168 & 994.441 & 1003.017 & 8.576 & 5.273 & 994.440 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-8B-Frags-Generic & 988.285 & 994.289 & 1000.321 & 6.032 & 6.005 & 994.290 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-9B-Frags-Chem & 986.631 & 994.092 & 1001.104 & 7.012 & 7.461 & 994.090 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Gemma2-27B-Frags-Generic & 987.449 & 993.525 & 996.637 & 3.112 & 6.075 & 993.520 & [] & [] & 0.539 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.539 \\
Llama3-8B-Generic & 987.970 & 993.440 & 999.558 & 6.118 & 5.470 & 993.440 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.495 & 0.540 \\
Llama3.1-70B-Quant & 990.300 & 992.958 & 999.263 & 6.305 & 2.657 & 992.960 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Llama3.1-70B-Frags-Bio & 984.534 & 992.168 & 995.433 & 3.265 & 7.635 & 992.170 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
Gemma2-9B-Frags-Quant & 986.249 & 992.022 & 998.530 & 6.508 & 5.773 & 992.020 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
Llama3-70B-Frags-Drug & 985.925 & 991.519 & 1000.177 & 8.658 & 5.594 & 991.520 & [] & [] & 0.540 & [] & 0.830 & 0.820 & 0.681 & 0.495 & 0.540 \\
MistralNeMo-12B-Chem & 986.120 & 990.401 & 1000.558 & 10.157 & 4.282 & 990.400 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.680 & 0.496 & 0.540 \\
MolT5\_LPM24 & 980.625 & 988.017 & 992.350 & 4.333 & 7.392 & 988.020 & [] & [] & 0.540 & [] & 0.830 & 0.819 & 0.681 & 0.496 & 0.540 \\
GNN & NaN & NaN & NaN & NaN & NaN & NaN & [] & [] & 0.540 & [] & 0.829 & 0.819 & 0.680 & 0.496 & 0.540 \\
\hline
\end{tabular}
